Revisiting Granular Models of Firm Growth

We revisit granular models that represent the size of a firm as the sum of the sizes of multiple constituents or sub-units. Originally developed to address the unexpectedly slow reduction in volatility as firm size increases, these models also explain the shape of the distribution of firm growth rates. We introduce new theoretical insights regarding the relationship between firm size and growth rate statistics within this framework, directly linking the growth statistics of a firm to how diversified it is. The non-intuitive nature of our results arises from the fat-tailed distributions of the size and the number of sub-units, which suggest the categorization of firms into three distinct diversification types: well-diversified firms with sizes evenly distributed across many sub-units, firms with many sub-units but concentrated size in just a few, and poorly diversified firms consisting of only a small number of sub-units. Inspired by our theoretical findings, we identify new empirical patterns in firm growth. Our findings show that growth volatility, when adjusted by average size-conditioned volatility, has a size-independent distribution, but with a tail that is much too thin to be in agreement with the predictions of granular models. Furthermore, the predicted Gaussian distribution of growth rates, even when rescaled for firm-specific volatility, remains fat-tailed across all sizes. Such discrepancies not only challenge the granularity hypothesis but also underscore the need for deeper exploration into the mechanisms driving firm growth.

==> figures/fig_MAD_binned.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3254){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,894){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,2074){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2704,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4871,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin 5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin 10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin 15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin 20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin 25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_binned_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_binned_20obs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,2849){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1563){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(490,4135){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2704,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4871,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin 5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin 10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin 15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin 20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin 25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_binned_20obs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_binned_fyr_end_Dec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,2849){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1563){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(490,4135){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2704,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4871,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin 5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin 10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin 15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin 20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin 25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_binned_fyr_end_Dec_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_binned_hump.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(166,3526){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,3770){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,4014){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(1157,3311){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2302,3311){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,3311){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny size bin 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3756,3526){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,3770){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,4014){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(4747,3311){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(5892,3311){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,3311){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny size bin 5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(166,2451){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,2695){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,2939){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(1157,2236){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2302,2236){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,2236){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,3059){\makebox(0,0)[r]{\strut{}\tiny size bin 8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3756,2451){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,2695){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,2939){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(4747,2236){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(5892,2236){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,2236){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,3059){\makebox(0,0)[r]{\strut{}\tiny size bin 9}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(166,1376){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,1620){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(166,1864){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(1157,1161){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2302,1161){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,1161){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny size bin 10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3756,1376){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,1620){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3756,1864){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(4747,1161){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(5892,1161){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,1161){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny size bin 15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(253,389){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(253,602){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(253,815){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(1218,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2333,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,909){\makebox(0,0)[r]{\strut{}\tiny size bin 20}}%
      \csname LTb\endcsname%%
      \put(79,2197){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(1874,60){\makebox(0,0){\strut{}\tiny $\sigma$ ($\ln$ scale)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3843,389){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3843,602){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(3843,815){\makebox(0,0)[r]{\strut{}\tiny }}%
      \csname LTb\endcsname%%
      \put(4808,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(5923,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,909){\makebox(0,0)[r]{\strut{}\tiny size bin 25}}%
      \csname LTb\endcsname%%
      \put(3669,2197){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(5464,60){\makebox(0,0){\strut{}\tiny $\sigma$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_binned_hump_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_rescaled_binned.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3937){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1192){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2107){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3022){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2550,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4561,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(6573,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize MIG fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma/\overline{\sigma}(S)$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_rescaled_binned_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_rescaled_binned_20obs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3937){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1192){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2107){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3022){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2550,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4561,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(6573,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize MIG fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma/\overline{\sigma}(S)$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_rescaled_binned_20obs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_MAD_rescaled_binned_fyr_end_Dec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3937){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1192){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2107){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3022){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2550,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4561,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(6573,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize MIG fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma/\overline{\sigma}(S)$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_MAD_rescaled_binned_fyr_end_Dec_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_PsigmaS_gabaix.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2040,191){\makebox(0,0){\strut{}\footnotesize $\sigma_{\text{typ}}$}}%
      \csname LTb\endcsname%%
      \put(5898,191){\makebox(0,0){\strut{}\footnotesize $\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(1201,4137){\makebox(0,0)[l]{\strut{}\footnotesize well diversified firms}}%
      \csname LTb\endcsname%%
      \put(3479,845){\makebox(0,0)[l]{\strut{}\footnotesize poorly diversified firms}}%
      \csname LTb\endcsname%%
      \put(3621,694){\makebox(0,0)[l]{\strut{}\footnotesize (many sub-units)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(79,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize P($\sigma \vert S$)}}}%
      \csname LTb\endcsname%%
      \put(3621,60){\makebox(0,0){\strut{}\footnotesize $\sigma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_PsigmaS_gabaix_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_PsigmaS_wb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2040,191){\makebox(0,0){\strut{}\footnotesize $\sigma_{\text{typ}}$}}%
      \csname LTb\endcsname%%
      \put(6468,191){\makebox(0,0){\strut{}\footnotesize $\sigma_0$}}%
      \csname LTb\endcsname%%
      \put(1201,4135){\makebox(0,0)[l]{\strut{}\footnotesize well diversified firms}}%
      \csname LTb\endcsname%%
      \put(3194,856){\makebox(0,0)[l]{\strut{}\footnotesize poorly diversified firms}}%
      \csname LTb\endcsname%%
      \put(3336,702){\makebox(0,0)[l]{\strut{}\footnotesize (many sub-units)}}%
      \csname LTb\endcsname%%
      \put(5329,1435){\makebox(0,0)[l]{\strut{}\footnotesize poorly diversified firms}}%
      \csname LTb\endcsname%%
      \put(5471,1281){\makebox(0,0)[l]{\strut{}\footnotesize (few sub-units)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(79,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize P($\sigma \vert S$)}}}%
      \csname LTb\endcsname%%
      \put(3621,60){\makebox(0,0){\strut{}\footnotesize $\sigma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_PsigmaS_wb_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_SD_binned.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3432){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,1198){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,2315){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2221,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4629,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin 5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin 10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin 15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin 20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin 25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_SD_binned_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_SD_rescaled_binned.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3937){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1192){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2107){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3022){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(2507,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4475,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(6444,191){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize MIG fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize $\sigma/\overline{\sigma}(S)$ ($\ln$ scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_SD_rescaled_binned_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_norm_centered_empirical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3793){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1156){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2035){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,2914){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize -8}}%
      \csname LTb\endcsname%%
      \put(1350,191){\makebox(0,0){\strut{}\footnotesize -6}}%
      \csname LTb\endcsname%%
      \put(2162,191){\makebox(0,0){\strut{}\footnotesize -4}}%
      \csname LTb\endcsname%%
      \put(2975,191){\makebox(0,0){\strut{}\footnotesize -2}}%
      \csname LTb\endcsname%%
      \put(3787,191){\makebox(0,0){\strut{}\footnotesize 0}}%
      \csname LTb\endcsname%%
      \put(4600,191){\makebox(0,0){\strut{}\footnotesize 2}}%
      \csname LTb\endcsname%%
      \put(5412,191){\makebox(0,0){\strut{}\footnotesize 4}}%
      \csname LTb\endcsname%%
      \put(6225,191){\makebox(0,0){\strut{}\footnotesize 6}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize gaussian mixture}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize annual growth rate of normalized quarter size}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_norm_centered_empirical_pdf}}
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_norm_centered_mixtures.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3870){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(490,996){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1714){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2433){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3151){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize -8}}%
      \csname LTb\endcsname%%
      \put(1350,191){\makebox(0,0){\strut{}\footnotesize -6}}%
      \csname LTb\endcsname%%
      \put(2162,191){\makebox(0,0){\strut{}\footnotesize -4}}%
      \csname LTb\endcsname%%
      \put(2975,191){\makebox(0,0){\strut{}\footnotesize -2}}%
      \csname LTb\endcsname%%
      \put(3787,191){\makebox(0,0){\strut{}\footnotesize 0}}%
      \csname LTb\endcsname%%
      \put(4600,191){\makebox(0,0){\strut{}\footnotesize 2}}%
      \csname LTb\endcsname%%
      \put(5412,191){\makebox(0,0){\strut{}\footnotesize 4}}%
      \csname LTb\endcsname%%
      \put(6225,191){\makebox(0,0){\strut{}\footnotesize 6}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize gaussian mixture - $\sigma_i$}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize gaussian mixture - MIG fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize growth rate}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_norm_centered_mixtures_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_rescaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3870){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(490,996){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(490,1714){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(490,2433){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,3151){\makebox(0,0)[r]{\strut{}\footnotesize $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\footnotesize -8}}%
      \csname LTb\endcsname%%
      \put(1350,191){\makebox(0,0){\strut{}\footnotesize -6}}%
      \csname LTb\endcsname%%
      \put(2162,191){\makebox(0,0){\strut{}\footnotesize -4}}%
      \csname LTb\endcsname%%
      \put(2975,191){\makebox(0,0){\strut{}\footnotesize -2}}%
      \csname LTb\endcsname%%
      \put(3787,191){\makebox(0,0){\strut{}\footnotesize 0}}%
      \csname LTb\endcsname%%
      \put(4600,191){\makebox(0,0){\strut{}\footnotesize 2}}%
      \csname LTb\endcsname%%
      \put(5412,191){\makebox(0,0){\strut{}\footnotesize 4}}%
      \csname LTb\endcsname%%
      \put(6225,191){\makebox(0,0){\strut{}\footnotesize 6}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\footnotesize 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize homogeneously rescaled}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize heterogeneously rescaled}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize GSE fit}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize probability density ($\ln$ scale)}}}%
      \csname LTb\endcsname%%
      \put(3787,60){\makebox(0,0){\strut{}\footnotesize growth rate}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_rescaled_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_rescaled_bin25_gse_firm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,4213){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize 1}}}%
      \csname LTb\endcsname%%
      \put(585,278){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-4}$}}}%
      \csname LTb\endcsname%%
      \put(585,1261){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-3}$}}}%
      \csname LTb\endcsname%%
      \put(585,2245){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(585,3229){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-1}$}}}%
      \csname LTb\endcsname%%
      \put(633,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -8}}}%
      \csname LTb\endcsname%%
      \put(1433,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -6}}}%
      \csname LTb\endcsname%%
      \put(2234,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -4}}}%
      \csname LTb\endcsname%%
      \put(3034,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -2}}}%
      \csname LTb\endcsname%%
      \put(3835,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 0}}}%
      \csname LTb\endcsname%%
      \put(4635,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 2}}}%
      \csname LTb\endcsname%%
      \put(5436,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 4}}}%
      \csname LTb\endcsname%%
      \put(6236,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 6}}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 8}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scalebox{1}{\footnotesize probability density ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(3835,60){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize growth rate}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_rescaled_bin25_gse_firm_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_rescaled_bin25_kdens_firm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,4213){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize 1}}}%
      \csname LTb\endcsname%%
      \put(585,278){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-4}$}}}%
      \csname LTb\endcsname%%
      \put(585,1261){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-3}$}}}%
      \csname LTb\endcsname%%
      \put(585,2245){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(585,3229){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $ 10^{-1}$}}}%
      \csname LTb\endcsname%%
      \put(633,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -8}}}%
      \csname LTb\endcsname%%
      \put(1433,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -6}}}%
      \csname LTb\endcsname%%
      \put(2234,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -4}}}%
      \csname LTb\endcsname%%
      \put(3034,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -2}}}%
      \csname LTb\endcsname%%
      \put(3835,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 0}}}%
      \csname LTb\endcsname%%
      \put(4635,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 2}}}%
      \csname LTb\endcsname%%
      \put(5436,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 4}}}%
      \csname LTb\endcsname%%
      \put(6236,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 6}}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 8}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize size bin 1}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize size bin5}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize size bin10}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize size bin15}}%
      \csname LTb\endcsname%%
      \put(6670,3396){\makebox(0,0)[r]{\strut{}\footnotesize size bin20}}%
      \csname LTb\endcsname%%
      \put(6670,3222){\makebox(0,0)[r]{\strut{}\footnotesize size bin25}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scalebox{1}{\footnotesize probability density ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(3835,60){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize growth rate}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_rescaled_bin25_kdens_firm_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_rescaled_dt_gse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(538,4213){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize 1}}}%
      \csname LTb\endcsname%%
      \put(538,278){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-4}$}}}%
      \csname LTb\endcsname%%
      \put(538,1261){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-3}$}}}%
      \csname LTb\endcsname%%
      \put(538,2245){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(538,3229){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-1}$}}}%
      \csname LTb\endcsname%%
      \put(585,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -8}}}%
      \csname LTb\endcsname%%
      \put(1392,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -6}}}%
      \csname LTb\endcsname%%
      \put(2198,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -4}}}%
      \csname LTb\endcsname%%
      \put(3005,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -2}}}%
      \csname LTb\endcsname%%
      \put(3811,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 0}}}%
      \csname LTb\endcsname%%
      \put(4618,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 2}}}%
      \csname LTb\endcsname%%
      \put(5424,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 4}}}%
      \csname LTb\endcsname%%
      \put(6230,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 6}}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 8}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize 1 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize 2 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize 3 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize 4 yr}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scalebox{1}{\footnotesize probability density ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(3811,60){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize growth rate}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_rescaled_dt_gse_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_gr_rescaled_dt_kdens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(538,4213){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize 1}}}%
      \csname LTb\endcsname%%
      \put(538,278){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-4}$}}}%
      \csname LTb\endcsname%%
      \put(538,1261){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-3}$}}}%
      \csname LTb\endcsname%%
      \put(538,2245){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-2}$}}}%
      \csname LTb\endcsname%%
      \put(538,3229){\makebox(0,0)[r]{\strut{}\scalebox{1}{\footnotesize $10^{-1}$}}}%
      \csname LTb\endcsname%%
      \put(585,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -8}}}%
      \csname LTb\endcsname%%
      \put(1392,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -6}}}%
      \csname LTb\endcsname%%
      \put(2198,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -4}}}%
      \csname LTb\endcsname%%
      \put(3005,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize -2}}}%
      \csname LTb\endcsname%%
      \put(3811,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 0}}}%
      \csname LTb\endcsname%%
      \put(4618,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 2}}}%
      \csname LTb\endcsname%%
      \put(5424,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 4}}}%
      \csname LTb\endcsname%%
      \put(6230,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 6}}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize 8}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize 1 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3917){\makebox(0,0)[r]{\strut{}\footnotesize 2 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3743){\makebox(0,0)[r]{\strut{}\footnotesize 3 yr}}%
      \csname LTb\endcsname%%
      \put(6670,3570){\makebox(0,0)[r]{\strut{}\footnotesize 4 yr}}%
      \csname LTb\endcsname%%
      \put(3,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\scalebox{1}{\footnotesize probability density ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(3811,60){\makebox(0,0){\strut{}\scalebox{1}{\footnotesize growth rate}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_gr_rescaled_dt_kdens_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_mad_norm_scaling_firm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(395,278){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(395,3623){\makebox(0,0)[r]{\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(1163,191){\makebox(0,0){\strut{}\footnotesize 0.001}}%
      \csname LTb\endcsname%%
      \put(2194,191){\makebox(0,0){\strut{}\footnotesize 0.01}}%
      \csname LTb\endcsname%%
      \put(3224,191){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \csname LTb\endcsname%%
      \put(4255,191){\makebox(0,0){\strut{}\footnotesize 1}}%
      \csname LTb\endcsname%%
      \put(5286,191){\makebox(0,0){\strut{}\footnotesize 10}}%
      \csname LTb\endcsname%%
      \put(6317,191){\makebox(0,0){\strut{}\footnotesize 100}}%
      \csname LTb\endcsname%%
      \put(937,769){\makebox(0,0)[l]{\strut{}\footnotesize volatility = 0.230 $\times$ (size)$^{-0.204}$}}%
      \csname LTb\endcsname%%
      \put(3899,3754){\makebox(0,0)[l]{\strut{}\footnotesize 490M (in 2012\$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4091){\makebox(0,0)[r]{\strut{}\footnotesize empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(6303,1065){\makebox(0,0)[l]{\strut{}\footnotesize $\;$  Walmart}}%
      \csname LTb\endcsname%%
      \put(5975,3551){\makebox(0,0)[l]{\strut{}\footnotesize $\;$  Metlife}}%
      \csname LTb\endcsname%%
      \put(5657,2382){\makebox(0,0)[l]{\strut{}\footnotesize $\;$  Amazon}}%
      \csname LTb\endcsname%%
      \put(7,2245){\rotatebox{-270.00}{\makebox(0,0){\strut{}\footnotesize volatility of annual growth rates (log scale)}}}%
      \csname LTb\endcsname%%
      \put(3740,60){\makebox(0,0){\strut{}\footnotesize average normalized quarter size (log scale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_mad_norm_scaling_firm_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_scaling_MAD_procedure1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3945){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(970,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1590,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2209,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2828,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \sigma (S)$ = -1.47 - 0.20 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,4068){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,3248){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4560,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5180,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5799,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6418,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^2} (S)$ = -2.36 - 0.39 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^2$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(970,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1590,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2209,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2828,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^3} (S)$ = -2.53 - 0.51 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^3$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4560,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5180,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5799,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6418,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^4} (S)$ = -2.12 - 0.58 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^4$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_scaling_MAD_procedure1b_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_scaling_MAD_procedure1b_20obs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3945){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \sigma (S)$ = -1.53 - 0.20 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,4068){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,3248){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^2} (S)$ = -2.64 - 0.39 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^2$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^3} (S)$ = -3.19 - 0.54 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^3$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^4} (S)$ = -3.24 - 0.63 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^4$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_scaling_MAD_procedure1b_20obs_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_scaling_MAD_procedure1b_balanced.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3945){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1023,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1507,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(1992,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2477,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(2962,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(3447,2341){\makebox(0,0){\strut{}\tiny 100}}%
      \csname LTb\endcsname%%
      \put(756,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \sigma (S)$ = -1.41 - 0.21 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,4068){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,3248){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4613,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5097,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5582,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6067,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(6552,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(7037,2341){\makebox(0,0){\strut{}\tiny 100}}%
      \csname LTb\endcsname%%
      \put(4346,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^2} (S)$ = -2.31 - 0.42 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^2$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1023,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1507,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(1992,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2477,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(2962,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 100}}%
      \csname LTb\endcsname%%
      \put(756,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^3} (S)$ = -2.83 - 0.61 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^3$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,1964){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(4080,840){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,1402){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4613,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5097,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5582,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6067,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(6552,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 100}}%
      \csname LTb\endcsname%%
      \put(4346,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^4} (S)$ = -3.14 - 0.78 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^4$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_scaling_MAD_procedure1b_balanced_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_scaling_MAD_procedure1b_fyr_end_Dec.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3945){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \sigma (S)$ = -1.53 - 0.20 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,4068){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,3248){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^2} (S)$ = -2.63 - 0.40 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^2$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^3} (S)$ = -3.25 - 0.59 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^3$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,1964){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(4080,840){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,1402){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^4} (S)$ = -3.46 - 0.75 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^4$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_scaling_MAD_procedure1b_fyr_end_Dec_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig_scaling_SD_procedure1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,3945){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \sigma (S)$ = -1.32 - 0.19 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,4068){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,2428){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,3248){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,2341){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,2341){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,2341){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,2341){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,2341){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,2341){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,2651){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^2} (S)$ = -2.06 - 0.36 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,4134){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,3320){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^2$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,2210){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(490,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(490,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(490,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(538,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(1120,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(1701,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(2283,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(2865,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(3447,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(756,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^3} (S)$ = -2.14 - 0.48 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3080,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(79,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^3$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(1992,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4080,1918){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4080,278){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4080,1098){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4128,191){\makebox(0,0){\strut{}\tiny 0.0001}}%
      \csname LTb\endcsname%%
      \put(4710,191){\makebox(0,0){\strut{}\tiny 0.001}}%
      \csname LTb\endcsname%%
      \put(5291,191){\makebox(0,0){\strut{}\tiny 0.01}}%
      \csname LTb\endcsname%%
      \put(5873,191){\makebox(0,0){\strut{}\tiny 0.1}}%
      \csname LTb\endcsname%%
      \put(6455,191){\makebox(0,0){\strut{}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(7037,191){\makebox(0,0){\strut{}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4346,501){\makebox(0,0)[l]{\strut{}\tiny{$\ln \overline{\sigma^4} (S)$ = -1.72 - 0.55 $\ln \overline{S}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6670,1984){\makebox(0,0)[r]{\strut{}\tiny empirical (binned)}}%
      \csname LTb\endcsname%%
      \put(3669,1170){\rotatebox{-270.00}{\makebox(0,0){\strut{}\tiny{$\sigma^4$ ($\ln$ scale)}}}}%
      \csname LTb\endcsname%%
      \put(5582,60){\makebox(0,0){\strut{}\tiny{S ($\ln$ scale)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/fig_scaling_SD_procedure1b_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tables/bimodality.test.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:48:30 AM
\begin{tabular}{@{\extracolsep{5pt}} cccc|cccc|cccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & ACR statistic & p.value & n & bin & ACR statistic & p.value & n & bin & ACR statistic & p.value & n \\ 
\hline \\[-1.8ex] 
1 & 0.013 & 0.944 & 970 & 11 & 0.013 & 0.784 & 969 & 21 & 0.016 & 0.016 & 0.016 \\ 
2 & 0.015 & 0.66 & 970 & 12 & 0.016 & 0.34 & 969 & 22 & 0.015 & 0.015 & 0.015 \\ 
3 & 0.014 & 0.684 & 970 & 13 & 0.013 & 0.846 & 969 & 23 & 0.017 & 0.017 & 0.017 \\ 
4 & 0.017 & 0.247 & 970 & 14 & 0.014 & 0.689 & 969 & 24 & 0.016 & 0.016 & 0.016 \\ 
5 & 0.013 & 0.786 & 970 & 15 & 0.017 & 0.2 & 969 & 25 & 0.011 & 0.011 & 0.011 \\ 
6 & 0.014 & 0.7 & 970 & 16 & 0.013 & 0.799 & 969 &  &  &  &  \\ 
7 & 0.013 & 0.737 & 970 & 17 & 0.012 & 0.977 & 969 &  &  &  &  \\ 
8 & 0.02 & 0.082 & 970 & 18 & 0.014 & 0.635 & 969 &  &  &  &  \\ 
9 & 0.02 & 0.069 & 969 & 19 & 0.017 & 0.253 & 969 &  &  &  &  \\ 
10 & 0.012 & 0.961 & 969 & 20 & 0.018 & 0.222 & 969 &  &  &  &  \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin10.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:50:16 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $7,790$ & $112,042$ & $111,405$ & $0.327$ & $0.156$ & $4.737$ & $$-$1,298.563$ & $612.003$ \\ 
$2$ & $9,236$ & $112,042$ & $111,992$ & $0.070$ & $0.041$ & $2.312$ & $$-$605.375$ & $125.723$ \\ 
$3$ & $9,978$ & $112,042$ & $112,028$ & $0.041$ & $0.033$ & $1.823$ & $$-$408.559$ & $71.465$ \\ 
$4$ & $10,100$ & $112,042$ & $112,030$ & $$-$0.002$ & $0.006$ & $2.979$ & $$-$748.208$ & $259.869$ \\ 
$5$ & $9,559$ & $112,041$ & $112,030$ & $$-$0.010$ & $$-$0.022$ & $2.698$ & $$-$176.321$ & $721.555$ \\ 
$6$ & $8,638$ & $112,041$ & $112,036$ & $$-$0.051$ & $$-$0.057$ & $2.711$ & $$-$674.556$ & $125.763$ \\ 
$7$ & $7,306$ & $112,041$ & $112,039$ & $$-$0.069$ & $$-$0.089$ & $1.514$ & $$-$148.291$ & $26.530$ \\ 
$8$ & $5,880$ & $112,041$ & $112,032$ & $$-$0.085$ & $$-$0.103$ & $1.435$ & $$-$94.761$ & $84.916$ \\ 
$9$ & $4,222$ & $112,041$ & $112,027$ & $$-$0.126$ & $$-$0.136$ & $1.653$ & $$-$222.718$ & $99.560$ \\ 
$10$ & $2,292$ & $112,041$ & $112,039$ & $$-$0.261$ & $$-$0.212$ & $13.802$ & $$-$4,593.166$ & $15.727$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin10_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:16:30 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $4,951$ & $103,220$ & $102,673$ & $0.316$ & $0.137$ & $1.670$ & $$-$23.118$ & $153.111$ \\ 
$2$ & $6,608$ & $103,220$ & $103,183$ & $0.077$ & $0.035$ & $1.226$ & $$-$22.742$ & $21.692$ \\ 
$3$ & $7,424$ & $103,220$ & $103,203$ & $0.048$ & $0.024$ & $1.239$ & $$-$43.028$ & $14.647$ \\ 
$4$ & $7,612$ & $103,220$ & $103,214$ & $0.026$ & $0.003$ & $1.269$ & $$-$41.338$ & $24.669$ \\ 
$5$ & $7,376$ & $103,220$ & $103,212$ & $0.001$ & $$-$0.025$ & $1.261$ & $$-$22.052$ & $19.552$ \\ 
$6$ & $6,715$ & $103,220$ & $103,215$ & $$-$0.023$ & $$-$0.054$ & $1.239$ & $$-$28.973$ & $17.585$ \\ 
$7$ & $5,817$ & $103,220$ & $103,219$ & $$-$0.053$ & $$-$0.081$ & $1.244$ & $$-$39.971$ & $19.671$ \\ 
$8$ & $4,773$ & $103,220$ & $103,217$ & $$-$0.080$ & $$-$0.101$ & $1.244$ & $$-$62.234$ & $19.639$ \\ 
$9$ & $3,456$ & $103,220$ & $103,219$ & $$-$0.107$ & $$-$0.128$ & $1.244$ & $$-$28.105$ & $14.099$ \\ 
$10$ & $1,913$ & $103,219$ & $103,217$ & $$-$0.211$ & $$-$0.203$ & $1.287$ & $$-$38.570$ & $17.055$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin10_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 11:21:02 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $774$ & $9,438$ & $9,427$ & $0.226$ & $0.161$ & $1.289$ & $$-$21.033$ & $14.560$ \\ 
$2$ & $1,059$ & $9,438$ & $9,436$ & $0.063$ & $0.025$ & $1.146$ & $$-$6.612$ & $8.875$ \\ 
$3$ & $1,164$ & $9,438$ & $9,438$ & $0.026$ & $$-$0.009$ & $1.149$ & $$-$6.826$ & $15.429$ \\ 
$4$ & $1,189$ & $9,438$ & $9,438$ & $$-$0.029$ & $$-$0.080$ & $1.152$ & $$-$7.353$ & $16.728$ \\ 
$5$ & $1,126$ & $9,438$ & $9,436$ & $$-$0.018$ & $$-$0.088$ & $1.151$ & $$-$5.891$ & $11.721$ \\ 
$6$ & $1,107$ & $9,438$ & $9,427$ & $$-$0.002$ & $$-$0.045$ & $1.164$ & $$-$8.135$ & $20.433$ \\ 
$7$ & $1,035$ & $9,438$ & $9,425$ & $$-$0.035$ & $$-$0.056$ & $1.141$ & $$-$13.156$ & $7.053$ \\ 
$8$ & $951$ & $9,438$ & $9,407$ & $$-$0.040$ & $$-$0.057$ & $1.130$ & $$-$9.854$ & $6.665$ \\ 
$9$ & $817$ & $9,438$ & $9,394$ & $$-$0.044$ & $$-$0.081$ & $1.174$ & $$-$10.844$ & $9.464$ \\ 
$10$ & $620$ & $9,438$ & $9,429$ & $$-$0.089$ & $$-$0.117$ & $1.170$ & $$-$10.449$ & $8.253$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin10_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:49:47 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $3,353$ & $66,866$ & $66,449$ & $0.316$ & $0.142$ & $1.704$ & $$-$18.113$ & $130.951$ \\ 
$2$ & $4,532$ & $66,866$ & $66,834$ & $0.097$ & $0.052$ & $1.251$ & $$-$24.745$ & $45.526$ \\ 
$3$ & $5,057$ & $66,866$ & $66,862$ & $$-$7,510,751,959.000$ & $0.033$ & $1,942,164,858,530.000$ & $$-$502,213,940,512,581.000$ & $14.736$ \\ 
$4$ & $5,096$ & $66,866$ & $66,854$ & $0.025$ & $$-$0.001$ & $1.253$ & $$-$24.915$ & $20.761$ \\ 
$5$ & $4,864$ & $66,866$ & $66,854$ & $$-$0.015$ & $$-$0.046$ & $1.296$ & $$-$26.851$ & $13.936$ \\ 
$6$ & $4,345$ & $66,866$ & $66,852$ & $$-$0.037$ & $$-$0.072$ & $1.253$ & $$-$41.129$ & $17.290$ \\ 
$7$ & $3,817$ & $66,866$ & $66,863$ & $$-$0.059$ & $$-$0.092$ & $1.263$ & $$-$56.280$ & $13.670$ \\ 
$8$ & $3,105$ & $66,866$ & $66,862$ & $$-$0.074$ & $$-$0.096$ & $1.239$ & $$-$30.676$ & $21.373$ \\ 
$9$ & $2,243$ & $66,865$ & $66,864$ & $$-$0.103$ & $$-$0.117$ & $1.588$ & $$-$247.343$ & $14.027$ \\ 
$10$ & $1,301$ & $66,865$ & $66,864$ & $$-$0.211$ & $$-$0.188$ & $1.345$ & $$-$41.580$ & $11.729$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin25.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:50:18 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $4,786$ & $44,817$ & $44,270$ & $0.599$ & $0.290$ & $3.714$ & $$-$122.467$ & $612.003$ \\ 
$2$ & $5,853$ & $44,817$ & $44,737$ & $0.154$ & $0.090$ & $6.364$ & $$-$1,298.563$ & $66.960$ \\ 
$3$ & $6,386$ & $44,817$ & $44,790$ & $0.109$ & $0.053$ & $1.736$ & $$-$46.430$ & $174.698$ \\ 
$4$ & $6,715$ & $44,817$ & $44,810$ & $0.084$ & $0.044$ & $1.352$ & $$-$69.102$ & $47.771$ \\ 
$5$ & $7,122$ & $44,817$ & $44,792$ & $0.045$ & $0.036$ & $3.193$ & $$-$605.375$ & $59.716$ \\ 
$6$ & $7,424$ & $44,817$ & $44,811$ & $0.038$ & $0.035$ & $2.425$ & $$-$408.559$ & $71.465$ \\ 
$7$ & $7,651$ & $44,817$ & $44,814$ & $0.048$ & $0.031$ & $1.274$ & $$-$38.307$ & $16.894$ \\ 
$8$ & $7,740$ & $44,817$ & $44,808$ & $0.019$ & $0.025$ & $1.370$ & $$-$51.870$ & $32.164$ \\ 
$9$ & $7,707$ & $44,817$ & $44,815$ & $$-$0.013$ & $0.005$ & $4.177$ & $$-$748.208$ & $26.150$ \\ 
$10$ & $7,676$ & $44,817$ & $44,813$ & $0.006$ & $0.001$ & $1.916$ & $$-$53.092$ & $259.869$ \\ 
$11$ & $7,499$ & $44,817$ & $44,814$ & $0.002$ & $$-$0.016$ & $1.350$ & $$-$29.770$ & $29.811$ \\ 
$12$ & $7,326$ & $44,817$ & $44,813$ & $$-$0.009$ & $$-$0.020$ & $3.849$ & $$-$176.321$ & $721.555$ \\ 
$13$ & $7,093$ & $44,817$ & $44,814$ & $$-$0.047$ & $$-$0.049$ & $1.834$ & $$-$124.045$ & $125.763$ \\ 
$14$ & $6,853$ & $44,817$ & $44,816$ & $$-$0.046$ & $$-$0.056$ & $2.098$ & $$-$309.692$ & $18.144$ \\ 
$15$ & $6,389$ & $44,816$ & $44,814$ & $$-$0.053$ & $$-$0.056$ & $3.489$ & $$-$674.556$ & $25.444$ \\ 
$16$ & $6,030$ & $44,816$ & $44,815$ & $$-$0.062$ & $$-$0.080$ & $1.476$ & $$-$74.247$ & $20.571$ \\ 
$17$ & $5,626$ & $44,816$ & $44,816$ & $$-$0.078$ & $$-$0.095$ & $1.650$ & $$-$148.291$ & $26.530$ \\ 
$18$ & $5,223$ & $44,816$ & $44,811$ & $$-$0.068$ & $$-$0.092$ & $1.430$ & $$-$94.761$ & $18.621$ \\ 
$19$ & $4,712$ & $44,816$ & $44,812$ & $$-$0.089$ & $$-$0.105$ & $1.433$ & $$-$56.153$ & $84.916$ \\ 
$20$ & $4,143$ & $44,816$ & $44,815$ & $$-$0.088$ & $$-$0.110$ & $1.370$ & $$-$51.656$ & $13.856$ \\ 
$21$ & $3,582$ & $44,816$ & $44,804$ & $$-$0.125$ & $$-$0.129$ & $1.885$ & $$-$222.718$ & $34.031$ \\ 
$22$ & $3,056$ & $44,816$ & $44,815$ & $$-$0.125$ & $$-$0.133$ & $1.434$ & $$-$76.882$ & $12.677$ \\ 
$23$ & $2,350$ & $44,816$ & $44,815$ & $$-$0.139$ & $$-$0.162$ & $1.434$ & $$-$57.865$ & $99.560$ \\ 
$24$ & $1,709$ & $44,816$ & $44,815$ & $$-$0.190$ & $$-$0.197$ & $1.365$ & $$-$50.389$ & $15.727$ \\ 
$25$ & $994$ & $44,816$ & $44,816$ & $$-$0.387$ & $$-$0.249$ & $21.761$ & $$-$4,593.166$ & $10.481$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin25_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:16:33 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $3,004$ & $41,288$ & $40,809$ & $0.551$ & $0.247$ & $1.982$ & $$-$16.074$ & $153.111$ \\ 
$2$ & $4,033$ & $41,288$ & $41,232$ & $0.182$ & $0.083$ & $1.429$ & $$-$11.943$ & $57.985$ \\ 
$3$ & $4,647$ & $41,288$ & $41,272$ & $0.100$ & $0.044$ & $1.315$ & $$-$23.118$ & $48.826$ \\ 
$4$ & $5,054$ & $41,288$ & $41,273$ & $0.095$ & $0.047$ & $1.213$ & $$-$17.485$ & $21.692$ \\ 
$5$ & $5,489$ & $41,288$ & $41,273$ & $0.055$ & $0.023$ & $1.210$ & $$-$19.423$ & $20.419$ \\ 
$6$ & $5,753$ & $41,288$ & $41,283$ & $0.062$ & $0.032$ & $1.226$ & $$-$36.371$ & $13.651$ \\ 
$7$ & $5,921$ & $41,288$ & $41,283$ & $0.047$ & $0.021$ & $1.219$ & $$-$22.283$ & $14.647$ \\ 
$8$ & $6,049$ & $41,288$ & $41,279$ & $0.023$ & $0.009$ & $1.296$ & $$-$43.028$ & $13.398$ \\ 
$9$ & $6,109$ & $41,288$ & $41,288$ & $0.024$ & $0.007$ & $1.257$ & $$-$39.588$ & $21.119$ \\ 
$10$ & $6,117$ & $41,288$ & $41,285$ & $0.028$ & $0.001$ & $1.269$ & $$-$41.338$ & $24.669$ \\ 
$11$ & $5,992$ & $41,288$ & $41,285$ & $0.013$ & $$-$0.007$ & $1.242$ & $$-$21.541$ & $19.552$ \\ 
$12$ & $5,936$ & $41,288$ & $41,286$ & $$-$0.001$ & $$-$0.030$ & $1.268$ & $$-$22.052$ & $15.702$ \\ 
$13$ & $5,772$ & $41,288$ & $41,285$ & $$-$0.021$ & $$-$0.055$ & $1.259$ & $$-$26.216$ & $12.916$ \\ 
$14$ & $5,514$ & $41,288$ & $41,286$ & $$-$0.016$ & $$-$0.044$ & $1.242$ & $$-$28.973$ & $17.585$ \\ 
$15$ & $5,214$ & $41,288$ & $41,287$ & $$-$0.032$ & $$-$0.063$ & $1.239$ & $$-$28.056$ & $13.770$ \\ 
$16$ & $5,015$ & $41,288$ & $41,288$ & $$-$0.048$ & $$-$0.074$ & $1.242$ & $$-$39.971$ & $12.987$ \\ 
$17$ & $4,708$ & $41,288$ & $41,288$ & $$-$0.056$ & $$-$0.088$ & $1.245$ & $$-$34.973$ & $19.671$ \\ 
$18$ & $4,346$ & $41,288$ & $41,287$ & $$-$0.064$ & $$-$0.086$ & $1.263$ & $$-$62.234$ & $10.905$ \\ 
$19$ & $3,940$ & $41,288$ & $41,288$ & $$-$0.076$ & $$-$0.101$ & $1.242$ & $$-$28.625$ & $19.639$ \\ 
$20$ & $3,482$ & $41,288$ & $41,286$ & $$-$0.088$ & $$-$0.106$ & $1.227$ & $$-$33.080$ & $15.163$ \\ 
$21$ & $3,047$ & $41,288$ & $41,288$ & $$-$0.096$ & $$-$0.121$ & $1.214$ & $$-$27.008$ & $11.983$ \\ 
$22$ & $2,552$ & $41,288$ & $41,288$ & $$-$0.116$ & $$-$0.123$ & $1.283$ & $$-$28.105$ & $12.426$ \\ 
$23$ & $2,027$ & $41,288$ & $41,285$ & $$-$0.126$ & $$-$0.151$ & $1.239$ & $$-$19.062$ & $14.099$ \\ 
$24$ & $1,474$ & $41,288$ & $41,288$ & $$-$0.194$ & $$-$0.194$ & $1.269$ & $$-$25.309$ & $17.055$ \\ 
$25$ & $834$ & $41,287$ & $41,287$ & $$-$0.265$ & $$-$0.232$ & $1.320$ & $$-$38.570$ & $10.700$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin25_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 11:21:03 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $390$ & $3,776$ & $3,765$ & $0.382$ & $0.268$ & $1.356$ & $$-$5.253$ & $14.560$ \\ 
$2$ & $569$ & $3,776$ & $3,776$ & $0.140$ & $0.119$ & $1.248$ & $$-$21.033$ & $9.622$ \\ 
$3$ & $666$ & $3,776$ & $3,776$ & $0.078$ & $0.034$ & $1.166$ & $$-$7.206$ & $6.407$ \\ 
$4$ & $737$ & $3,776$ & $3,776$ & $0.062$ & $0.018$ & $1.165$ & $$-$6.551$ & $8.875$ \\ 
$5$ & $782$ & $3,776$ & $3,774$ & $0.060$ & $0.023$ & $1.132$ & $$-$5.382$ & $7.682$ \\ 
$6$ & $818$ & $3,775$ & $3,775$ & $0.046$ & $$-$0.012$ & $1.125$ & $$-$5.681$ & $7.922$ \\ 
$7$ & $866$ & $3,775$ & $3,775$ & $0.036$ & $0.009$ & $1.138$ & $$-$6.826$ & $6.651$ \\ 
$8$ & $836$ & $3,775$ & $3,775$ & $$-$0.040$ & $$-$0.071$ & $1.166$ & $$-$5.225$ & $15.429$ \\ 
$9$ & $860$ & $3,775$ & $3,775$ & $$-$0.060$ & $$-$0.116$ & $1.131$ & $$-$7.353$ & $6.292$ \\ 
$10$ & $818$ & $3,775$ & $3,775$ & $0.012$ & $$-$0.048$ & $1.188$ & $$-$6.725$ & $16.728$ \\ 
$11$ & $774$ & $3,775$ & $3,775$ & $$-$0.018$ & $$-$0.102$ & $1.157$ & $$-$5.891$ & $11.721$ \\ 
$12$ & $801$ & $3,775$ & $3,774$ & $$-$0.018$ & $$-$0.087$ & $1.159$ & $$-$4.325$ & $6.893$ \\ 
$13$ & $798$ & $3,775$ & $3,774$ & $0.010$ & $$-$0.026$ & $1.183$ & $$-$6.156$ & $20.433$ \\ 
$14$ & $795$ & $3,775$ & $3,774$ & $$-$0.009$ & $$-$0.063$ & $1.146$ & $$-$7.932$ & $13.997$ \\ 
$15$ & $765$ & $3,775$ & $3,765$ & $$-$0.016$ & $$-$0.049$ & $1.143$ & $$-$8.135$ & $11.140$ \\ 
$16$ & $751$ & $3,775$ & $3,767$ & $$-$0.023$ & $$-$0.038$ & $1.148$ & $$-$13.156$ & $5.349$ \\ 
$17$ & $736$ & $3,775$ & $3,772$ & $$-$0.034$ & $$-$0.056$ & $1.133$ & $$-$7.618$ & $6.810$ \\ 
$18$ & $720$ & $3,775$ & $3,767$ & $$-$0.050$ & $$-$0.096$ & $1.125$ & $$-$8.316$ & $7.053$ \\ 
$19$ & $663$ & $3,775$ & $3,763$ & $$-$0.011$ & $$-$0.003$ & $1.129$ & $$-$9.854$ & $5.480$ \\ 
$20$ & $620$ & $3,775$ & $3,762$ & $$-$0.068$ & $$-$0.092$ & $1.140$ & $$-$7.079$ & $6.152$ \\ 
$21$ & $576$ & $3,775$ & $3,745$ & $$-$0.022$ & $$-$0.049$ & $1.164$ & $$-$8.727$ & $5.555$ \\ 
$22$ & $528$ & $3,775$ & $3,771$ & $$-$0.056$ & $$-$0.079$ & $1.170$ & $$-$5.628$ & $8.953$ \\ 
$23$ & $457$ & $3,775$ & $3,757$ & $$-$0.070$ & $$-$0.148$ & $1.178$ & $$-$10.844$ & $9.464$ \\ 
$24$ & $361$ & $3,775$ & $3,774$ & $$-$0.089$ & $$-$0.107$ & $1.169$ & $$-$10.449$ & $4.885$ \\ 
$25$ & $255$ & $3,775$ & $3,775$ & $$-$0.097$ & $$-$0.118$ & $1.180$ & $$-$7.399$ & $8.253$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin25_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:49:50 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $1,984$ & $26,747$ & $26,367$ & $0.544$ & $0.242$ & $2.037$ & $$-$11.770$ & $130.951$ \\ 
$2$ & $2,694$ & $26,747$ & $26,717$ & $0.184$ & $0.096$ & $1.438$ & $$-$11.803$ & $20.668$ \\ 
$3$ & $3,127$ & $26,747$ & $26,734$ & $0.128$ & $0.062$ & $1.342$ & $$-$22.555$ & $50.165$ \\ 
$4$ & $3,447$ & $26,747$ & $26,729$ & $0.101$ & $0.053$ & $1.222$ & $$-$21.792$ & $19.797$ \\ 
$5$ & $3,654$ & $26,747$ & $26,740$ & $0.076$ & $0.044$ & $1.253$ & $$-$24.745$ & $45.526$ \\ 
$6$ & $3,897$ & $26,747$ & $26,746$ & $0.051$ & $0.034$ & $1.304$ & $$-$29.870$ & $14.736$ \\ 
$7$ & $3,979$ & $26,747$ & $26,745$ & $$-$18,776,458,687.000$ & $0.039$ & $3,070,797,828,950.000$ & $$-$502,213,940,512,581.000$ & $13.490$ \\ 
$8$ & $4,056$ & $26,747$ & $26,746$ & $0.030$ & $0.018$ & $1.289$ & $$-$29.660$ & $20.502$ \\ 
$9$ & $4,080$ & $26,746$ & $26,742$ & $0.026$ & $$-$0.007$ & $1.258$ & $$-$22.980$ & $20.761$ \\ 
$10$ & $3,968$ & $26,746$ & $26,739$ & $0.019$ & $$-$0.003$ & $1.224$ & $$-$18.721$ & $14.506$ \\ 
$11$ & $3,959$ & $26,746$ & $26,741$ & $0.002$ & $$-$0.024$ & $1.296$ & $$-$21.567$ & $13.936$ \\ 
$12$ & $3,819$ & $26,746$ & $26,742$ & $$-$0.024$ & $$-$0.058$ & $1.295$ & $$-$22.216$ & $12.352$ \\ 
$13$ & $3,696$ & $26,746$ & $26,740$ & $$-$0.031$ & $$-$0.070$ & $1.283$ & $$-$26.851$ & $17.290$ \\ 
$14$ & $3,543$ & $26,746$ & $26,738$ & $$-$0.033$ & $$-$0.062$ & $1.253$ & $$-$41.129$ & $10.301$ \\ 
$15$ & $3,406$ & $26,746$ & $26,742$ & $$-$0.043$ & $$-$0.079$ & $1.247$ & $$-$20.631$ & $13.461$ \\ 
$16$ & $3,200$ & $26,746$ & $26,744$ & $$-$0.046$ & $$-$0.082$ & $1.269$ & $$-$34.478$ & $12.937$ \\ 
$17$ & $2,985$ & $26,746$ & $26,745$ & $$-$0.064$ & $$-$0.103$ & $1.265$ & $$-$56.280$ & $13.670$ \\ 
$18$ & $2,835$ & $26,746$ & $26,746$ & $$-$0.071$ & $$-$0.086$ & $1.272$ & $$-$28.423$ & $10.961$ \\ 
$19$ & $2,534$ & $26,746$ & $26,743$ & $$-$0.084$ & $$-$0.110$ & $1.228$ & $$-$30.676$ & $21.373$ \\ 
$20$ & $2,261$ & $26,746$ & $26,745$ & $$-$0.066$ & $$-$0.094$ & $1.220$ & $$-$17.057$ & $10.595$ \\ 
$21$ & $1,927$ & $26,746$ & $26,746$ & $$-$0.099$ & $$-$0.105$ & $1.281$ & $$-$27.688$ & $12.061$ \\ 
$22$ & $1,623$ & $26,746$ & $26,745$ & $$-$0.100$ & $$-$0.113$ & $1.972$ & $$-$247.343$ & $14.027$ \\ 
$23$ & $1,314$ & $26,746$ & $26,745$ & $$-$0.133$ & $$-$0.153$ & $1.262$ & $$-$18.737$ & $11.346$ \\ 
$24$ & $988$ & $26,746$ & $26,746$ & $$-$0.191$ & $$-$0.184$ & $1.317$ & $$-$28.558$ & $11.083$ \\ 
$25$ & $579$ & $26,746$ & $26,746$ & $$-$0.262$ & $$-$0.206$ & $1.401$ & $$-$41.580$ & $11.729$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin3.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:50:14 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $15,376$ & $373,472$ & $372,762$ & $0.132$ & $0.068$ & $3.091$ & $$-$1,298.563$ & $612.003$ \\ 
$2$ & $14,325$ & $373,471$ & $373,447$ & $$-$0.033$ & $$-$0.040$ & $2.712$ & $$-$748.208$ & $721.555$ \\ 
$3$ & $7,804$ & $373,471$ & $373,445$ & $$-$0.148$ & $$-$0.147$ & $7.666$ & $$-$4,593.166$ & $99.560$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin3_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:16:28 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $10,010$ & $344,067$ & $343,461$ & $0.135$ & $0.058$ & $1.389$ & $$-$43.028$ & $153.111$ \\ 
$2$ & $10,448$ & $344,066$ & $344,048$ & $$-$0.012$ & $$-$0.040$ & $1.251$ & $$-$41.338$ & $24.669$ \\ 
$3$ & $6,089$ & $344,066$ & $344,059$ & $$-$0.125$ & $$-$0.139$ & $1.258$ & $$-$62.234$ & $19.639$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin3_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 11:21:02 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $1,932$ & $31,460$ & $31,447$ & $0.088$ & $0.042$ & $1.194$ & $$-$21.033$ & $15.429$ \\ 
$2$ & $2,230$ & $31,460$ & $31,436$ & $$-$0.013$ & $$-$0.061$ & $1.153$ & $$-$13.156$ & $20.433$ \\ 
$3$ & $1,881$ & $31,460$ & $31,374$ & $$-$0.058$ & $$-$0.086$ & $1.159$ & $$-$10.844$ & $9.464$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.bin3_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:49:45 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $6,971$ & $222,886$ & $222,431$ & $$-$2,253,232,327.000$ & $0.069$ & $1,063,769,094,309.000$ & $$-$502,213,940,512,581.000$ & $130.951$ \\ 
$2$ & $6,975$ & $222,886$ & $222,846$ & $$-$0.022$ & $$-$0.056$ & $1.263$ & $$-$41.129$ & $17.290$ \\ 
$3$ & $4,079$ & $222,886$ & $222,880$ & $$-$0.123$ & $$-$0.131$ & $1.389$ & $$-$247.343$ & $21.373$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.firm.bin25.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:02:02 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $956$ & $15,429$ & $15,162$ & $0.035$ & $$-$0.023$ & $5.395$ & $$-$122.467$ & $612.003$ \\ 
$2$ & $956$ & $22,036$ & $21,884$ & $$-$0.051$ & $$-$0.034$ & $8.903$ & $$-$1,298.563$ & $88.184$ \\ 
$3$ & $956$ & $25,541$ & $25,474$ & $0.0004$ & $$-$0.021$ & $1.707$ & $$-$122.556$ & $39.474$ \\ 
$4$ & $956$ & $29,843$ & $29,797$ & $$-$0.002$ & $$-$0.033$ & $1.482$ & $$-$46.430$ & $46.910$ \\ 
$5$ & $956$ & $31,695$ & $31,675$ & $$-$0.009$ & $$-$0.016$ & $1.534$ & $$-$76.348$ & $33.811$ \\ 
$6$ & $956$ & $33,059$ & $33,041$ & $$-$0.030$ & $$-$0.016$ & $3.681$ & $$-$605.375$ & $47.771$ \\ 
$7$ & $956$ & $35,286$ & $35,271$ & $$-$0.025$ & $$-$0.011$ & $2.678$ & $$-$408.559$ & $59.716$ \\ 
$8$ & $956$ & $35,422$ & $35,395$ & $$-$0.005$ & $$-$0.010$ & $1.903$ & $$-$51.151$ & $174.698$ \\ 
$9$ & $956$ & $36,899$ & $36,882$ & $$-$0.044$ & $$-$0.005$ & $4.616$ & $$-$748.208$ & $30.829$ \\ 
$10$ & $955$ & $37,570$ & $37,559$ & $$-$0.019$ & $$-$0.014$ & $1.490$ & $$-$37.562$ & $22.549$ \\ 
$11$ & $955$ & $36,489$ & $36,464$ & $$-$0.027$ & $$-$0.004$ & $1.609$ & $$-$79.893$ & $19.165$ \\ 
$12$ & $955$ & $38,315$ & $38,306$ & $$-$0.022$ & $$-$0.003$ & $2.161$ & $$-$124.045$ & $259.869$ \\ 
$13$ & $955$ & $38,322$ & $38,319$ & $$-$0.020$ & $$-$0.018$ & $1.781$ & $$-$176.321$ & $50.916$ \\ 
$14$ & $955$ & $40,349$ & $40,340$ & $$-$0.028$ & $$-$0.039$ & $2.244$ & $$-$309.692$ & $35.023$ \\ 
$15$ & $955$ & $40,532$ & $40,529$ & $$-$0.019$ & $$-$0.024$ & $5.150$ & $$-$674.556$ & $721.555$ \\ 
$16$ & $955$ & $43,893$ & $43,891$ & $$-$0.009$ & $$-$0.032$ & $1.609$ & $$-$59.192$ & $125.763$ \\ 
$17$ & $955$ & $43,855$ & $43,839$ & $$-$0.013$ & $$-$0.037$ & $1.631$ & $$-$148.291$ & $63.491$ \\ 
$18$ & $955$ & $46,803$ & $46,801$ & $$-$0.008$ & $$-$0.048$ & $1.460$ & $$-$94.761$ & $26.068$ \\ 
$19$ & $955$ & $50,316$ & $50,310$ & $$-$0.008$ & $$-$0.045$ & $1.370$ & $$-$51.656$ & $20.239$ \\ 
$20$ & $955$ & $55,136$ & $55,133$ & $$-$0.009$ & $$-$0.054$ & $1.503$ & $$-$137.243$ & $59.857$ \\ 
$21$ & $955$ & $57,689$ & $57,674$ & $$-$0.005$ & $$-$0.068$ & $1.464$ & $$-$96.574$ & $66.960$ \\ 
$22$ & $955$ & $63,666$ & $63,661$ & $$-$0.010$ & $$-$0.060$ & $1.798$ & $$-$222.718$ & $145.668$ \\ 
$23$ & $955$ & $74,665$ & $74,649$ & $$-$0.003$ & $$-$0.060$ & $1.327$ & $$-$57.865$ & $26.530$ \\ 
$24$ & $955$ & $83,288$ & $83,285$ & $$-$0.004$ & $$-$0.083$ & $1.460$ & $$-$83.315$ & $99.560$ \\ 
$25$ & $955$ & $104,316$ & $104,313$ & $$-$0.047$ & $$-$0.093$ & $14.293$ & $$-$4,593.166$ & $18.729$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.firm.bin25_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:02:45 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $632$ & $25,815$ & $25,485$ & $0.004$ & $$-$0.025$ & $1.213$ & $$-$11.286$ & $21.420$ \\ 
$2$ & $632$ & $30,043$ & $29,959$ & $0.003$ & $$-$0.024$ & $1.241$ & $$-$11.943$ & $13.382$ \\ 
$3$ & $632$ & $30,915$ & $30,886$ & $0.001$ & $$-$0.024$ & $1.341$ & $$-$36.371$ & $48.826$ \\ 
$4$ & $632$ & $32,072$ & $32,054$ & $0.0002$ & $$-$0.023$ & $1.313$ & $$-$20.393$ & $26.504$ \\ 
$5$ & $632$ & $32,242$ & $32,226$ & $$-$0.009$ & $$-$0.014$ & $1.442$ & $$-$43.028$ & $19.187$ \\ 
$6$ & $632$ & $34,305$ & $34,280$ & $$-$0.002$ & $$-$0.027$ & $1.320$ & $$-$23.517$ & $44.931$ \\ 
$7$ & $632$ & $34,156$ & $34,135$ & $$-$0.003$ & $$-$0.014$ & $1.371$ & $$-$41.338$ & $23.147$ \\ 
$8$ & $632$ & $35,015$ & $35,004$ & $$-$0.003$ & $$-$0.022$ & $1.328$ & $$-$24.462$ & $20.642$ \\ 
$9$ & $632$ & $34,242$ & $34,215$ & $$-$0.004$ & $$-$0.018$ & $1.319$ & $$-$26.221$ & $18.990$ \\ 
$10$ & $632$ & $34,579$ & $34,572$ & $$-$0.004$ & $$-$0.013$ & $1.287$ & $$-$26.216$ & $20.019$ \\ 
$11$ & $632$ & $34,302$ & $34,299$ & $$-$0.003$ & $$-$0.019$ & $1.307$ & $$-$28.056$ & $17.878$ \\ 
$12$ & $632$ & $36,280$ & $36,272$ & $0.0005$ & $$-$0.048$ & $1.255$ & $$-$17.959$ & $14.777$ \\ 
$13$ & $632$ & $35,813$ & $35,810$ & $$-$0.003$ & $$-$0.023$ & $1.272$ & $$-$34.973$ & $10.312$ \\ 
$14$ & $631$ & $36,022$ & $36,021$ & $$-$0.002$ & $$-$0.034$ & $1.322$ & $$-$29.486$ & $21.692$ \\ 
$15$ & $631$ & $37,943$ & $37,932$ & $0.001$ & $$-$0.038$ & $1.286$ & $$-$28.625$ & $61.171$ \\ 
$16$ & $631$ & $38,789$ & $38,783$ & $$-$0.001$ & $$-$0.042$ & $1.273$ & $$-$25.145$ & $26.534$ \\ 
$17$ & $631$ & $41,029$ & $41,026$ & $$-$0.0001$ & $$-$0.043$ & $1.261$ & $$-$33.080$ & $20.419$ \\ 
$18$ & $631$ & $41,941$ & $41,937$ & $$-$0.0001$ & $$-$0.045$ & $1.250$ & $$-$21.663$ & $16.485$ \\ 
$19$ & $631$ & $45,167$ & $45,165$ & $$-$0.0004$ & $$-$0.055$ & $1.344$ & $$-$62.234$ & $57.985$ \\ 
$20$ & $631$ & $47,760$ & $47,752$ & $0.0004$ & $$-$0.061$ & $1.275$ & $$-$28.973$ & $18.553$ \\ 
$21$ & $631$ & $50,730$ & $50,727$ & $0.002$ & $$-$0.053$ & $1.443$ & $$-$34.331$ & $153.111$ \\ 
$22$ & $631$ & $57,047$ & $57,045$ & $$-$0.0004$ & $$-$0.051$ & $1.271$ & $$-$27.008$ & $16.009$ \\ 
$23$ & $631$ & $60,474$ & $60,470$ & $$-$0.001$ & $$-$0.052$ & $1.304$ & $$-$29.114$ & $20.982$ \\ 
$24$ & $631$ & $65,943$ & $65,940$ & $0.001$ & $$-$0.086$ & $1.298$ & $$-$38.570$ & $24.669$ \\ 
$25$ & $631$ & $79,575$ & $79,573$ & $0.001$ & $$-$0.077$ & $1.278$ & $$-$22.943$ & $19.552$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.firm.bin25_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:03:41 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $189$ & $3,780$ & $3,770$ & $0.004$ & $$-$0.016$ & $1.178$ & $$-$5.253$ & $8.949$ \\ 
$2$ & $189$ & $3,780$ & $3,779$ & $$-$0.001$ & $0.001$ & $1.204$ & $$-$21.033$ & $6.350$ \\ 
$3$ & $189$ & $3,780$ & $3,778$ & $0.009$ & $$-$0.059$ & $1.196$ & $$-$7.206$ & $10.932$ \\ 
$4$ & $189$ & $3,780$ & $3,780$ & $0.008$ & $$-$0.044$ & $1.153$ & $$-$5.842$ & $5.687$ \\ 
$5$ & $189$ & $3,780$ & $3,780$ & $0.007$ & $$-$0.037$ & $1.183$ & $$-$6.826$ & $14.560$ \\ 
$6$ & $189$ & $3,780$ & $3,780$ & $0.001$ & $0.014$ & $1.139$ & $$-$6.090$ & $7.949$ \\ 
$7$ & $189$ & $3,780$ & $3,780$ & $0.006$ & $$-$0.025$ & $1.166$ & $$-$7.353$ & $8.180$ \\ 
$8$ & $189$ & $3,780$ & $3,780$ & $0.010$ & $$-$0.054$ & $1.159$ & $$-$6.156$ & $7.682$ \\ 
$9$ & $189$ & $3,780$ & $3,780$ & $0.004$ & $$-$0.036$ & $1.136$ & $$-$7.932$ & $7.418$ \\ 
$10$ & $189$ & $3,780$ & $3,780$ & $0.012$ & $$-$0.056$ & $1.195$ & $$-$6.543$ & $14.549$ \\ 
$11$ & $189$ & $3,780$ & $3,780$ & $0.012$ & $$-$0.080$ & $1.154$ & $$-$5.995$ & $7.660$ \\ 
$12$ & $189$ & $3,780$ & $3,780$ & $0.010$ & $$-$0.057$ & $1.159$ & $$-$6.455$ & $14.219$ \\ 
$13$ & $189$ & $3,780$ & $3,780$ & $0.013$ & $$-$0.066$ & $1.188$ & $$-$4.866$ & $15.429$ \\ 
$14$ & $189$ & $3,780$ & $3,780$ & $0.013$ & $$-$0.055$ & $1.181$ & $$-$5.553$ & $16.728$ \\ 
$15$ & $189$ & $3,780$ & $3,780$ & $0.0001$ & $$-$0.013$ & $1.153$ & $$-$8.316$ & $6.652$ \\ 
$16$ & $189$ & $3,780$ & $3,760$ & $0.0002$ & $$-$0.010$ & $1.178$ & $$-$9.854$ & $13.997$ \\ 
$17$ & $189$ & $3,780$ & $3,780$ & $0.002$ & $$-$0.023$ & $1.162$ & $$-$13.156$ & $9.655$ \\ 
$18$ & $189$ & $3,780$ & $3,770$ & $0.009$ & $$-$0.042$ & $1.210$ & $$-$7.782$ & $20.433$ \\ 
$19$ & $189$ & $3,780$ & $3,780$ & $0.007$ & $$-$0.035$ & $1.170$ & $$-$5.888$ & $11.721$ \\ 
$20$ & $188$ & $3,760$ & $3,740$ & $0.001$ & $$-$0.005$ & $1.151$ & $$-$6.194$ & $11.140$ \\ 
$21$ & $188$ & $3,760$ & $3,720$ & $0.001$ & $$-$0.010$ & $1.162$ & $$-$7.079$ & $6.152$ \\ 
$22$ & $188$ & $3,760$ & $3,760$ & $0.006$ & $$-$0.038$ & $1.149$ & $$-$8.727$ & $8.953$ \\ 
$23$ & $188$ & $3,760$ & $3,740$ & $0.005$ & $$-$0.059$ & $1.168$ & $$-$10.844$ & $5.687$ \\ 
$24$ & $188$ & $3,760$ & $3,760$ & $0.003$ & $$-$0.031$ & $1.174$ & $$-$10.449$ & $9.464$ \\ 
$25$ & $188$ & $3,760$ & $3,760$ & $0.004$ & $$-$0.020$ & $1.190$ & $$-$7.399$ & $8.253$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.firm.bin25_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:03:20 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
bin & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$1$ & $439$ & $16,257$ & $16,011$ & $0.004$ & $$-$0.024$ & $1.217$ & $$-$8.403$ & $21.426$ \\ 
$2$ & $438$ & $19,139$ & $19,061$ & $0.003$ & $$-$0.021$ & $1.256$ & $$-$11.803$ & $13.380$ \\ 
$3$ & $438$ & $19,223$ & $19,205$ & $0.004$ & $$-$0.022$ & $1.333$ & $$-$18.113$ & $50.165$ \\ 
$4$ & $438$ & $19,989$ & $19,979$ & $$-$0.007$ & $$-$0.003$ & $1.439$ & $$-$29.660$ & $26.773$ \\ 
$5$ & $438$ & $20,220$ & $20,188$ & $$-$0.002$ & $$-$0.014$ & $1.334$ & $$-$19.383$ & $22.660$ \\ 
$6$ & $438$ & $21,289$ & $21,278$ & $$-$0.001$ & $$-$0.019$ & $1.445$ & $$-$29.870$ & $45.526$ \\ 
$7$ & $438$ & $21,097$ & $21,074$ & $$-$0.002$ & $$-$0.019$ & $1.400$ & $$-$24.745$ & $22.905$ \\ 
$8$ & $438$ & $22,422$ & $22,412$ & $$-$22,398,266,904.000$ & $0.005$ & $3,353,911,430,302.000$ & $$-$502,213,940,512,581.000$ & $20.299$ \\ 
$9$ & $438$ & $21,942$ & $21,935$ & $$-$0.005$ & $$-$0.019$ & $1.346$ & $$-$22.555$ & $19.056$ \\ 
$10$ & $438$ & $20,314$ & $20,310$ & $$-$0.005$ & $$-$0.011$ & $1.316$ & $$-$23.442$ & $19.640$ \\ 
$11$ & $438$ & $21,317$ & $21,317$ & $$-$0.001$ & $$-$0.035$ & $1.305$ & $$-$26.851$ & $20.761$ \\ 
$12$ & $438$ & $23,830$ & $23,821$ & $$-$0.003$ & $$-$0.031$ & $1.292$ & $$-$22.340$ & $17.121$ \\ 
$13$ & $438$ & $22,393$ & $22,390$ & $$-$0.003$ & $$-$0.050$ & $1.330$ & $$-$34.478$ & $14.709$ \\ 
$14$ & $438$ & $25,224$ & $25,222$ & $0.003$ & $$-$0.041$ & $1.356$ & $$-$17.701$ & $60.810$ \\ 
$15$ & $438$ & $23,903$ & $23,869$ & $$-$0.0003$ & $$-$0.044$ & $1.274$ & $$-$21.991$ & $13.657$ \\ 
$16$ & $438$ & $25,860$ & $25,859$ & $$-$0.002$ & $$-$0.039$ & $1.288$ & $$-$28.423$ & $19.797$ \\ 
$17$ & $438$ & $26,461$ & $26,461$ & $$-$0.001$ & $$-$0.048$ & $1.282$ & $$-$30.676$ & $13.021$ \\ 
$18$ & $438$ & $28,628$ & $28,628$ & $0.001$ & $$-$0.054$ & $1.364$ & $$-$56.280$ & $59.068$ \\ 
$19$ & $438$ & $30,196$ & $30,194$ & $0.001$ & $$-$0.061$ & $1.265$ & $$-$22.001$ & $14.068$ \\ 
$20$ & $438$ & $31,867$ & $31,866$ & $0.004$ & $$-$0.057$ & $1.486$ & $$-$34.120$ & $130.951$ \\ 
$21$ & $438$ & $32,590$ & $32,587$ & $$-$0.0003$ & $$-$0.059$ & $1.274$ & $$-$21.120$ & $15.904$ \\ 
$22$ & $438$ & $38,298$ & $38,295$ & $$-$0.008$ & $$-$0.046$ & $1.813$ & $$-$247.343$ & $21.395$ \\ 
$23$ & $438$ & $39,935$ & $39,932$ & $$-$0.0003$ & $$-$0.061$ & $1.317$ & $$-$28.515$ & $20.502$ \\ 
$24$ & $438$ & $44,301$ & $44,300$ & $$-$0.0005$ & $$-$0.074$ & $1.330$ & $$-$41.580$ & $21.373$ \\ 
$25$ & $438$ & $51,963$ & $51,963$ & $0.0003$ & $$-$0.068$ & $1.298$ & $$-$28.558$ & $14.027$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:50:14 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
size $S$ & $23,884$ & $1,120,414$ & $914,156$ & $1.051$ & $0.112$ & $4.885$ & $0.00000$ & $279.152$ \\ 
growth rate $g$ & $23,884$ & $1,120,414$ & $1,104,764$ & $0.045$ & $0.023$ & $0.592$ & $$-$12.070$ & $12.318$ \\ 
growth rate $\hat{g}$ & $23,884$ & $1,120,414$ & $1,119,654$ & $$-$0.017$ & $$-$0.044$ & $5.024$ & $$-$4,593.166$ & $721.555$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:16:27 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
size $S$ & $15,788$ & $1,032,199$ & $867,641$ & $1.031$ & $0.118$ & $4.626$ & $0.00000$ & $245.280$ \\ 
growth rate $g$ & $15,788$ & $1,032,199$ & $1,019,136$ & $0.037$ & $0.021$ & $0.545$ & $$-$12.123$ & $12.313$ \\ 
growth rate $\hat{g}$ & $15,788$ & $1,032,199$ & $1,031,568$ & $$-$0.001$ & $$-$0.043$ & $1.305$ & $$-$62.234$ & $153.111$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 11:21:02 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
size $S$ & $4,719$ & $94,380$ & $85,523$ & $1.000$ & $0.100$ & $4.630$ & $0.00000$ & $160.571$ \\ 
growth rate $g$ & $4,719$ & $94,380$ & $94,065$ & $0.005$ & $$-$0.006$ & $0.456$ & $$-$8.110$ & $8.976$ \\ 
growth rate $\hat{g}$ & $4,719$ & $94,380$ & $94,257$ & $0.006$ & $$-$0.035$ & $1.170$ & $$-$21.033$ & $20.433$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.gr_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 10:49:45 AM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
size $S$ & $10,951$ & $668,658$ & $598,361$ & $1.120$ & $0.136$ & $4.717$ & $0.00000$ & $215.495$ \\ 
growth rate $g$ & $10,951$ & $668,658$ & $659,626$ & $0.047$ & $0.028$ & $0.543$ & $$-$12.224$ & $12.328$ \\ 
growth rate $\hat{g}$ & $10,951$ & $668,658$ & $668,157$ & $$-$751,077,442.000$ & $$-$0.042$ & $614,167,372,955.000$ & $$-$502,213,940,512,581.000$ & $130.951$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.size.firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:02:01 PM
\begin{tabular}{@{\extracolsep{5pt}} cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$23,884$ & $23,884$ & $23,882$ & $0.479$ & $0.054$ & $2.350$ & $0.00000$ & $109.177$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.size.firm_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:02:45 PM
\begin{tabular}{@{\extracolsep{5pt}} cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$15,788$ & $15,788$ & $15,788$ & $0.573$ & $0.078$ & $2.502$ & $0.00001$ & $100.669$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.size.firm_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:03:41 PM
\begin{tabular}{@{\extracolsep{5pt}} cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$4,719$ & $4,719$ & $4,710$ & $1.000$ & $0.104$ & $4.570$ & $0.00004$ & $130.649$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.size.firm_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 02:03:19 PM
\begin{tabular}{@{\extracolsep{5pt}} cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
n firms & n obs. & n distinct obs. & mean & median & sd & min & max \\ 
\hline \\[-1.8ex] 
$10,951$ & $10,951$ & $10,949$ & $0.622$ & $0.084$ & $2.593$ & $0.00001$ & $94.560$ \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:24:18 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $\tilde{S}$ & 1,228,260 & 348,088,528.000 & 2,050,671,382.000 & 1,000.000 & 152,079,000,000.000 \\ 
size $\tilde{S}$ deflated & 1,228,260 & 481,340,797.000 & 2,427,441,597.000 & 940.955 & 147,203,757,866.000 \\ 
size $S$ & 1,228,260 & 1.001 & 4.734 & 0.00000 & 279.152 \\ 
growth rate $\tilde{g}$ & 1,121,115 & 0.094 & 0.591 & $-$12.324 & 12.435 \\ 
growth rate $\tilde{g}$ deflated & 1,121,115 & 0.066 & 0.590 & $-$12.386 & 12.403 \\ 
growth rate $g$ & 1,121,115 & 0.045 & 0.593 & $-$12.070 & 12.318 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_20obs.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:33:56 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $\tilde{S}$ & 1,103,590 & 379,856,536.000 & 2,155,729,951.000 & 1,000.000 & 152,079,000,000.000 \\ 
size $\tilde{S}$ deflated & 1,103,590 & 525,526,423.000 & 2,548,717,299.000 & 940.955 & 147,203,757,866.000 \\ 
size $S$ & 1,103,590 & 1.000 & 4.528 & 0.00000 & 245.280 \\ 
growth rate $\tilde{g}$ & 1,032,199 & 0.087 & 0.543 & $-$12.324 & 12.435 \\ 
growth rate $\tilde{g}$ deflated & 1,032,199 & 0.058 & 0.543 & $-$12.386 & 12.403 \\ 
growth rate $g$ & 1,032,199 & 0.037 & 0.545 & $-$12.123 & 12.313 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_20obs_f.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Fri, Mar 22, 2024 - 09:21:43 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Statistic & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 15,788 & 0.573 & 2.502 & 0.00001 & 100.669 \\ 
num growth rates & 15,788 & 65.379 & 45.192 & 20 & 236 \\ 
growth volatility (mad) & 15,788 & 0.399 & 0.367 & 0.022 & 3.171 \\ 
growth volatility (sd) & 15,788 & 0.458 & 0.421 & 0.028 & 3.459 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_20obs_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:33:58 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 15,788 & 0.573 & 2.502 & 0.00001 & 100.669 \\ 
num growth rates & 15,788 & 65.379 & 45.192 & 20 & 236 \\ 
growth volatility (mad) & 15,788 & 0.399 & 0.367 & 0.022 & 3.171 \\ 
growth volatility (sd) & 15,788 & 0.458 & 0.421 & 0.028 & 3.459 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_balanced.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:46:54 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $\tilde{S}$ & 113,256 & 477,131,427.000 & 2,240,856,952.000 & 1,000.000 & 89,252,000,000.000 \\ 
size $\tilde{S}$ deflated & 113,256 & 619,849,987.000 & 2,892,515,576.000 & 1,211.079 & 108,147,940,121.000 \\ 
size $S$ & 113,256 & 1.000 & 4.646 & 0.00000 & 160.571 \\ 
growth rate $\tilde{g}$ & 112,339 & 0.076 & 0.454 & $-$8.103 & 8.980 \\ 
growth rate $\tilde{g}$ deflated & 112,339 & 0.052 & 0.454 & $-$8.122 & 8.964 \\ 
growth rate $g$ & 94,380 & 0.005 & 0.456 & $-$8.110 & 8.976 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_balanced_f.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Fri, Mar 22, 2024 - 09:35:14 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Statistic & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 4,719 & 1.000 & 4.570 & 0.00004 & 130.649 \\ 
num growth rates & 4,719 & 20.000 & 0.000 & 20 & 20 \\ 
growth volatility (mad) & 4,719 & 0.274 & 0.305 & 0.024 & 4.407 \\ 
growth volatility (sd) & 4,719 & 0.286 & 0.324 & 0.025 & 4.024 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_balanced_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:46:55 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 4,719 & 1.000 & 4.570 & 0.00004 & 130.649 \\ 
num growth rates & 4,719 & 20.000 & 0.000 & 20 & 20 \\ 
growth volatility (mad) & 4,719 & 0.274 & 0.305 & 0.024 & 4.407 \\ 
growth volatility (sd) & 4,719 & 0.286 & 0.324 & 0.025 & 4.024 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_f.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Fri, Mar 22, 2024 - 09:11:38 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Statistic & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 24,233 & 0.484 & 2.466 & 0.00000 & 109.177 \\ 
num growth rates & 24,233 & 46.264 & 44.972 & 2 & 236 \\ 
growth volatility (mad) & 24,233 & 0.479 & 0.490 & 0.002 & 5.879 \\ 
growth volatility (sd) & 24,233 & 0.532 & 0.525 & 0.002 & 5.753 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:24:21 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 24,233 & 0.484 & 2.466 & 0.00000 & 109.177 \\ 
num growth rates & 24,233 & 46.264 & 44.972 & 2 & 236 \\ 
growth volatility (mad) & 24,233 & 0.479 & 0.490 & 0.002 & 5.879 \\ 
growth volatility (sd) & 24,233 & 0.532 & 0.525 & 0.002 & 5.753 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_fyr_end_Dec.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:42:09 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $\tilde{S}$ & 717,545 & 431,790,843.000 & 2,135,254,603.000 & 1,000.000 & 132,872,000,000.000 \\ 
size $\tilde{S}$ deflated & 717,545 & 600,634,668.000 & 2,605,466,179.000 & 940.955 & 147,203,757,866.000 \\ 
size $S$ & 717,545 & 1.089 & 4.632 & 0.00000 & 215.495 \\ 
growth rate $\tilde{g}$ & 670,165 & 0.089 & 0.543 & $-$12.324 & 12.435 \\ 
growth rate $\tilde{g}$ deflated & 670,165 & 0.061 & 0.543 & $-$12.386 & 12.403 \\ 
growth rate $g$ & 668,705 & 0.047 & 0.543 & $-$12.224 & 12.328 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_fyr_end_Dec_f.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Fri, Mar 22, 2024 - 09:30:17 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Statistic & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 10,974 & 0.622 & 2.591 & 0.00001 & 94.560 \\ 
num growth rates & 10,974 & 60.935 & 45.060 & 2 & 233 \\ 
growth volatility (mad) & 10,974 & 0.395 & 0.382 & 0.000 & 5.380 \\ 
growth volatility (sd) & 10,974 & 0.453 & 0.433 & 0.000 & 5.168 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/desc.stats_fyr_end_Dec_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 09:42:10 AM
\begin{tabular}{@{\extracolsep{5pt}}lccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{Mean} & \multicolumn{1}{c}{St. Dev.} & \multicolumn{1}{c}{Min} & \multicolumn{1}{c}{Max} \\ 
\hline \\[-1.8ex] 
size $S$ & 10,974 & 0.622 & 2.591 & 0.00001 & 94.560 \\ 
num growth rates & 10,974 & 60.935 & 45.060 & 2 & 233 \\ 
growth volatility (mad) & 10,974 & 0.395 & 0.382 & 0.000 & 5.380 \\ 
growth volatility (sd) & 10,974 & 0.453 & 0.433 & 0.000 & 5.168 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins10_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:39 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.795 (0.003) & 0.411 (0.002) & -0.023 (0.001) & 0.611 (0.004) & 0.426 (0.001) & 0.646 (0.004) & 0.408 (0.001) & 0.664 \\ 
heterogeneous rescaling & 0.503 (0.001) & 0.833 (0.002) & -0.077 (0.001) & 1.41 (0.007) & 0.588 (0.002) & 1.916 (0.007) & 0.26 (0.002) & 0.875 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.409 (0.002) & 0.999 (0.006) & 0.07 (0.003) & 1.711 (0.022) & 0.505 (0.005) & 2.189 (0.024) & 0.422 (0.005) & 0.847 \\ 
2 & 0.474 (0.002) & 0.925 (0.004) & 0.053 (0.002) & 1.995 (0.017) & 0.372 (0.004) & 2 (0.017) & 0.396 (0.004) & 0.917 \\ 
3 & 0.47 (0.003) & 0.951 (0.006) & 0.039 (0.003) & 2.078 (0.028) & 0.471 (0.006) & 2.19 (0.025) & 0.325 (0.006) & 0.933 \\ 
4 & 0.478 (0.005) & 0.926 (0.008) & 0.004 (0.005) & 1.905 (0.037) & 0.532 (0.008) & 2.149 (0.033) & 0.283 (0.008) & 0.924 \\ 
5 & 0.495 (0.004) & 0.855 (0.006) & -0.09 (0.003) & 1.393 (0.023) & 0.69 (0.005) & 2.083 (0.022) & 0.19 (0.005) & 0.882 \\ 
6 & 0.52 (0.003) & 0.787 (0.005) & -0.118 (0.003) & 1.158 (0.017) & 0.721 (0.004) & 1.839 (0.017) & 0.234 (0.004) & 0.848 \\ 
7 & 0.525 (0.004) & 0.782 (0.006) & -0.141 (0.003) & 1.136 (0.020) & 0.72 (0.004) & 1.859 (0.021) & 0.194 (0.005) & 0.851 \\ 
8 & 0.546 (0.006) & 0.711 (0.008) & -0.196 (0.004) & 0.857 (0.021) & 0.794 (0.005) & 1.675 (0.026) & 0.206 (0.006) & 0.805 \\ 
9 & 0.572 (0.005) & 0.674 (0.006) & -0.195 (0.003) & 0.852 (0.016) & 0.727 (0.004) & 1.506 (0.019) & 0.246 (0.004) & 0.802 \\ 
10 & 0.627 (0.008) & 0.592 (0.008) & -0.226 (0.004) & 0.705 (0.018) & 0.727 (0.004) & 1.251 (0.023) & 0.275 (0.006) & 0.764 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.457 (0.002) & 1.026 (0.003) & -0.016 (0.002) & 2.359 (0.018) & 0.462 (0.004) & 2.717 (0.016) & 0.18 (0.004) & 0.959 \\ 
3 years & 0.446 (0.002) & 1.113 (0.004) & 0.015 (0.002) & 3.052 (0.022) & 0.309 (0.006) & 3.238 (0.019) & 0.081 (0.006) & 0.984 \\ 
4 years & 0.442 (0.002) & 1.17 (0.003) & 0.031 (0.002) & 3.611 (0.020) & 0.119 (0.006) & 3.687 (0.017) & -0.09 (0.006) & 0.992 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins10_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:38 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.764 (0.004) & 0.432 (0.002) & 0.014 (0.000) & 0.673 (0.005) & 0.412 (0.001) & 0.684 \\ 
heterogeneous rescaling & 0.494 (0.003) & 0.863 (0.004) & 0.023 (0.001) & 1.777 (0.015) & 0.407 (0.003) & 0.897 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.33 (0.003) & 1.374 (0.011) & 0.361 (0.002) & 3.529 (0.053) & 0.198 (0.013) & 0.96 \\ 
2 & 0.469 (0.003) & 0.938 (0.005) & 0.074 (0.001) & 2.046 (0.018) & 0.377 (0.004) & 0.921 \\ 
3 & 0.47 (0.005) & 0.947 (0.008) & 0.003 (0.001) & 2.118 (0.035) & 0.402 (0.007) & 0.933 \\ 
4 & 0.47 (0.007) & 0.939 (0.012) & -0.027 (0.002) & 2.076 (0.049) & 0.405 (0.010) & 0.93 \\ 
5 & 0.492 (0.008) & 0.872 (0.013) & -0.019 (0.002) & 1.816 (0.049) & 0.437 (0.009) & 0.906 \\ 
6 & 0.51 (0.008) & 0.815 (0.012) & -0.027 (0.002) & 1.601 (0.043) & 0.473 (0.008) & 0.882 \\ 
7 & 0.502 (0.008) & 0.829 (0.013) & -0.043 (0.002) & 1.656 (0.047) & 0.45 (0.009) & 0.89 \\ 
8 & 0.537 (0.011) & 0.734 (0.015) & -0.043 (0.002) & 1.321 (0.048) & 0.512 (0.009) & 0.839 \\ 
9 & 0.554 (0.009) & 0.696 (0.012) & -0.054 (0.002) & 1.22 (0.035) & 0.5 (0.006) & 0.82 \\ 
10 & 0.568 (0.011) & 0.646 (0.013) & -0.119 (0.002) & 1.077 (0.038) & 0.519 (0.007) & 0.789 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.449 (0.003) & 1.046 (0.006) & 0.008 (0.001) & 2.643 (0.029) & 0.303 (0.006) & 0.966 \\ 
3 years & 0.442 (0.004) & 1.121 (0.006) & 0.004 (0.001) & 3.196 (0.031) & 0.185 (0.007) & 0.985 \\ 
4 years & 0.44 (0.004) & 1.173 (0.005) & 0.001 (0.001) & 3.668 (0.028) & 0.011 (0.008) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_20obs_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:39 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.762 (0.003) & 0.442 (0.002) & -0.008 (0.001) & 0.689 (0.004) & 0.413 (0.001) & 0.698 (0.004) & 0.418 (0.001) & 0.69 \\ 
heterogeneous rescaling & 0.512 (0.001) & 0.818 (0.002) & -0.07 (0.001) & 1.396 (0.006) & 0.579 (0.001) & 1.851 (0.006) & 0.287 (0.001) & 0.874 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.413 (0.004) & 0.802 (0.013) & 0.046 (0.006) & 0.853 (0.032) & 0.722 (0.008) & 1.386 (0.043) & 0.618 (0.007) & 0.623 \\ 
2 & 0.452 (0.007) & 0.904 (0.016) & 0.055 (0.008) & 1.627 (0.056) & 0.488 (0.013) & 1.811 (0.059) & 0.474 (0.012) & 0.853 \\ 
3 & 0.468 (0.006) & 0.904 (0.012) & 0.092 (0.006) & 1.907 (0.048) & 0.371 (0.011) & 1.753 (0.048) & 0.519 (0.010) & 0.893 \\ 
4 & 0.51 (0.008) & 0.815 (0.014) & 0.042 (0.007) & 1.541 (0.049) & 0.472 (0.011) & 1.598 (0.050) & 0.502 (0.010) & 0.867 \\ 
5 & 0.482 (0.007) & 0.891 (0.012) & -0.011 (0.006) & 1.684 (0.049) & 0.556 (0.011) & 2.012 (0.047) & 0.345 (0.011) & 0.902 \\ 
6 & 0.533 (0.026) & 0.538 (0.054) & -0.135 (0.020) & 0.324 (0.082) & 1.008 (0.020) & 0.838 (0.134) & 0.559 (0.020) & 0.475 \\ 
7 & 0.451 (0.007) & 1.031 (0.013) & 0.074 (0.008) & 2.611 (0.064) & 0.306 (0.016) & 2.532 (0.058) & 0.277 (0.015) & 0.962 \\ 
8 & 0.491 (0.016) & 0.874 (0.028) & 0.062 (0.014) & 1.851 (0.117) & 0.476 (0.025) & 1.755 (0.110) & 0.505 (0.023) & 0.908 \\ 
9 & 0.466 (0.007) & 0.972 (0.013) & 0.03 (0.007) & 2.214 (0.061) & 0.46 (0.014) & 2.325 (0.053) & 0.274 (0.013) & 0.945 \\ 
10 & 0.511 (0.014) & 0.731 (0.025) & -0.141 (0.013) & 0.767 (0.071) & 0.912 (0.015) & 1.63 (0.082) & 0.286 (0.016) & 0.741 \\ 
11 & 0.493 (0.007) & 0.878 (0.011) & -0.051 (0.006) & 1.588 (0.046) & 0.626 (0.010) & 2.099 (0.043) & 0.24 (0.010) & 0.903 \\ 
12 & 0.508 (0.010) & 0.76 (0.016) & -0.164 (0.009) & 0.882 (0.050) & 0.86 (0.011) & 1.8 (0.057) & 0.216 (0.012) & 0.79 \\ 
13 & 0.523 (0.017) & 0.723 (0.027) & -0.173 (0.014) & 0.804 (0.076) & 0.863 (0.017) & 1.642 (0.092) & 0.284 (0.019) & 0.769 \\ 
14 & 0.514 (0.008) & 0.826 (0.011) & -0.098 (0.006) & 1.368 (0.043) & 0.666 (0.009) & 2.01 (0.042) & 0.202 (0.010) & 0.886 \\ 
15 & 0.291 (0.021) & 0.671 (0.121) & -0.437 (0.067) & 0.001 (0.002) & 1.719 (0.044) & 1.483 (0.378) & 0.283 (0.065) & 0.469 \\ 
16 & 0.509 (0.008) & 0.848 (0.012) & -0.08 (0.007) & 1.523 (0.049) & 0.609 (0.011) & 2.029 (0.045) & 0.185 (0.011) & 0.901 \\ 
17 & 0.504 (0.007) & 0.881 (0.011) & -0.1 (0.006) & 1.656 (0.045) & 0.573 (0.010) & 2.235 (0.042) & 0.146 (0.011) & 0.919 \\ 
18 & 0.545 (0.009) & 0.739 (0.012) & -0.128 (0.006) & 1.058 (0.039) & 0.72 (0.009) & 1.649 (0.042) & 0.275 (0.009) & 0.835 \\ 
19 & 0.565 (0.009) & 0.692 (0.012) & -0.144 (0.006) & 0.94 (0.035) & 0.708 (0.008) & 1.478 (0.040) & 0.334 (0.009) & 0.806 \\ 
20 & 0.54 (0.013) & 0.696 (0.018) & -0.239 (0.010) & 0.723 (0.048) & 0.883 (0.011) & 1.669 (0.061) & 0.184 (0.013) & 0.778 \\ 
21 & 0.532 (0.009) & 0.804 (0.012) & -0.125 (0.007) & 1.43 (0.044) & 0.555 (0.010) & 1.91 (0.046) & 0.223 (0.011) & 0.898 \\ 
22 & 0.56 (0.010) & 0.721 (0.012) & -0.13 (0.006) & 1.126 (0.038) & 0.615 (0.009) & 1.553 (0.041) & 0.289 (0.010) & 0.842 \\ 
23 & 0.594 (0.013) & 0.632 (0.014) & -0.194 (0.007) & 0.783 (0.035) & 0.714 (0.008) & 1.338 (0.045) & 0.307 (0.010) & 0.78 \\ 
24 & 0.62 (0.014) & 0.603 (0.015) & -0.191 (0.007) & 0.768 (0.036) & 0.702 (0.008) & 1.215 (0.045) & 0.329 (0.010) & 0.763 \\ 
25 & 0.625 (0.037) & 0.553 (0.037) & -0.289 (0.016) & 0.516 (0.072) & 0.853 (0.017) & 1.179 (0.111) & 0.25 (0.025) & 0.709 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.46 (0.002) & 1.029 (0.004) & -0.005 (0.002) & 2.452 (0.021) & 0.44 (0.005) & 2.737 (0.019) & 0.203 (0.005) & 0.965 \\ 
3 years & 0.452 (0.002) & 1.104 (0.004) & 0.015 (0.002) & 3.068 (0.021) & 0.315 (0.005) & 3.232 (0.018) & 0.116 (0.005) & 0.987 \\ 
4 years & 0.446 (0.002) & 1.158 (0.003) & 0.003 (0.002) & 3.508 (0.020) & 0.198 (0.006) & 3.72 (0.017) & -0.107 (0.006) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_20obs_asym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:07 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.762 (0.003) & 0.442 (0.002) & -0.008 (0.001) & 0.689 (0.004) & 0.413 (0.001) & 0.698 (0.004) & 0.418 (0.001) & 0.69 \\ 
heterogeneous rescaling & 0.512 (0.001) & 0.818 (0.002) & -0.07 (0.001) & 1.396 (0.006) & 0.579 (0.001) & 1.851 (0.006) & 0.287 (0.001) & 0.874 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.461 (0.010) & 0.835 (0.025) & -0.093 (0.011) & 1.155 (0.085) & 0.795 (0.015) & 1.6 (0.098) & 0.595 (0.017) & 0.807 \\ 
2 & 0.53 (0.018) & 0.607 (0.036) & -0.039 (0.012) & 0.688 (0.082) & 0.76 (0.015) & 0.768 (0.090) & 0.732 (0.016) & 0.595 \\ 
3 & 0.43 (0.006) & 1.072 (0.011) & -0.034 (0.007) & 2.553 (0.050) & 0.269 (0.014) & 2.829 (0.051) & 0.144 (0.014) & 0.959 \\ 
4 & 0.524 (0.011) & 0.709 (0.019) & -0.084 (0.009) & 0.938 (0.055) & 0.732 (0.011) & 1.313 (0.062) & 0.484 (0.012) & 0.756 \\ 
5 & 0.496 (0.007) & 0.873 (0.011) & 0.013 (0.006) & 1.848 (0.041) & 0.369 (0.010) & 1.845 (0.041) & 0.384 (0.010) & 0.906 \\ 
6 & 0.484 (0.005) & 0.914 (0.008) & -0.054 (0.005) & 1.805 (0.034) & 0.493 (0.008) & 2.227 (0.033) & 0.215 (0.008) & 0.92 \\ 
7 & 0.51 (0.007) & 0.843 (0.011) & -0.026 (0.006) & 1.636 (0.041) & 0.473 (0.010) & 1.867 (0.040) & 0.287 (0.010) & 0.896 \\ 
8 & 0.475 (0.009) & 0.955 (0.015) & 0.036 (0.009) & 2.266 (0.063) & 0.266 (0.017) & 2.217 (0.062) & 0.298 (0.016) & 0.942 \\ 
9 & 0.501 (0.008) & 0.848 (0.014) & -0.002 (0.007) & 1.654 (0.053) & 0.498 (0.012) & 1.761 (0.051) & 0.407 (0.012) & 0.89 \\ 
10 & 0.479 (0.015) & 0.871 (0.027) & -0.133 (0.015) & 1.336 (0.104) & 0.758 (0.021) & 2.166 (0.103) & 0.211 (0.024) & 0.877 \\ 
11 & 0.479 (0.007) & 0.917 (0.012) & -0.004 (0.006) & 1.922 (0.050) & 0.475 (0.011) & 2.07 (0.046) & 0.313 (0.011) & 0.921 \\ 
12 & 0.512 (0.009) & 0.794 (0.015) & -0.101 (0.008) & 1.171 (0.050) & 0.716 (0.011) & 1.782 (0.052) & 0.31 (0.011) & 0.838 \\ 
13 & 0.466 (0.008) & 0.984 (0.013) & -0.008 (0.008) & 2.205 (0.060) & 0.424 (0.015) & 2.492 (0.051) & 0.109 (0.014) & 0.946 \\ 
14 & 0.473 (0.006) & 0.974 (0.009) & 0.004 (0.005) & 2.252 (0.039) & 0.345 (0.010) & 2.431 (0.036) & 0.184 (0.010) & 0.948 \\ 
15 & 0.483 (0.007) & 0.93 (0.012) & -0.042 (0.007) & 1.906 (0.050) & 0.475 (0.012) & 2.294 (0.048) & 0.216 (0.012) & 0.929 \\ 
16 & 0.486 (0.006) & 0.903 (0.009) & -0.08 (0.006) & 1.644 (0.039) & 0.598 (0.009) & 2.285 (0.036) & 0.136 (0.009) & 0.911 \\ 
17 & 0.498 (0.006) & 0.865 (0.010) & -0.076 (0.006) & 1.504 (0.039) & 0.625 (0.009) & 2.106 (0.037) & 0.176 (0.009) & 0.894 \\ 
18 & 0.519 (0.009) & 0.801 (0.013) & -0.042 (0.007) & 1.378 (0.046) & 0.578 (0.010) & 1.722 (0.047) & 0.349 (0.011) & 0.867 \\ 
19 & 0.494 (0.008) & 0.887 (0.012) & -0.069 (0.007) & 1.675 (0.047) & 0.508 (0.011) & 2.2 (0.046) & 0.164 (0.012) & 0.911 \\ 
20 & 0.542 (0.012) & 0.744 (0.016) & -0.061 (0.008) & 1.187 (0.052) & 0.59 (0.012) & 1.55 (0.056) & 0.369 (0.012) & 0.833 \\ 
21 & 0.559 (0.010) & 0.657 (0.015) & -0.129 (0.007) & 0.762 (0.037) & 0.767 (0.008) & 1.327 (0.046) & 0.378 (0.009) & 0.733 \\ 
22 & 0.528 (0.006) & 0.786 (0.009) & -0.088 (0.005) & 1.254 (0.031) & 0.619 (0.007) & 1.811 (0.032) & 0.244 (0.008) & 0.858 \\ 
23 & 0.53 (0.011) & 0.662 (0.018) & -0.198 (0.009) & 0.588 (0.041) & 0.912 (0.010) & 1.456 (0.057) & 0.283 (0.011) & 0.706 \\ 
24 & 0.575 (0.010) & 0.652 (0.013) & -0.126 (0.006) & 0.845 (0.033) & 0.658 (0.008) & 1.34 (0.041) & 0.357 (0.009) & 0.768 \\ 
25 & 0.586 (0.008) & 0.62 (0.010) & -0.179 (0.005) & 0.684 (0.022) & 0.734 (0.006) & 1.351 (0.031) & 0.281 (0.007) & 0.738 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.46 (0.002) & 1.029 (0.004) & -0.005 (0.002) & 2.452 (0.021) & 0.44 (0.005) & 2.737 (0.019) & 0.203 (0.005) & 0.965 \\ 
3 years & 0.452 (0.002) & 1.104 (0.004) & 0.015 (0.002) & 3.068 (0.021) & 0.315 (0.005) & 3.232 (0.018) & 0.116 (0.005) & 0.987 \\ 
4 years & 0.446 (0.002) & 1.158 (0.003) & 0.003 (0.002) & 3.508 (0.020) & 0.198 (0.006) & 3.72 (0.017) & -0.107 (0.006) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_20obs_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:39 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.75 (0.003) & 0.452 (0.002) & 0.012 (0.000) & 0.715 (0.004) & 0.413 (0.001) & 0.699 \\ 
heterogeneous rescaling & 0.503 (0.002) & 0.846 (0.004) & 0.024 (0.001) & 1.728 (0.013) & 0.417 (0.003) & 0.895 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.27 (0.004) & 1.699 (0.021) & 0.635 (0.005) & 4.902 (0.119) & 0.079 (0.036) & 0.975 \\ 
2 & 0.406 (0.007) & 1.057 (0.017) & 0.189 (0.003) & 2.291 (0.071) & 0.396 (0.014) & 0.919 \\ 
3 & 0.454 (0.007) & 0.938 (0.014) & 0.11 (0.002) & 1.95 (0.055) & 0.432 (0.011) & 0.905 \\ 
4 & 0.48 (0.009) & 0.884 (0.015) & 0.121 (0.002) & 1.809 (0.057) & 0.455 (0.011) & 0.901 \\ 
5 & 0.483 (0.008) & 0.895 (0.013) & 0.041 (0.002) & 1.872 (0.051) & 0.445 (0.010) & 0.908 \\ 
6 & 0.557 (0.032) & 0.526 (0.060) & 0.006 (0.005) & 0.553 (0.122) & 0.781 (0.017) & 0.477 \\ 
7 & 0.455 (0.008) & 1.016 (0.014) & 0.017 (0.002) & 2.503 (0.063) & 0.306 (0.014) & 0.959 \\ 
8 & 0.497 (0.017) & 0.859 (0.028) & 0.02 (0.004) & 1.739 (0.110) & 0.501 (0.020) & 0.9 \\ 
9 & 0.458 (0.009) & 0.986 (0.017) & -0.029 (0.003) & 2.324 (0.074) & 0.362 (0.015) & 0.949 \\ 
10 & 0.51 (0.021) & 0.757 (0.036) & -0.034 (0.004) & 1.287 (0.119) & 0.599 (0.019) & 0.811 \\ 
11 & 0.488 (0.010) & 0.894 (0.017) & -0.014 (0.003) & 1.915 (0.068) & 0.427 (0.013) & 0.919 \\ 
12 & 0.522 (0.017) & 0.757 (0.028) & -0.027 (0.004) & 1.343 (0.092) & 0.55 (0.016) & 0.832 \\ 
13 & 0.529 (0.021) & 0.739 (0.033) & -0.023 (0.004) & 1.274 (0.108) & 0.576 (0.018) & 0.815 \\ 
14 & 0.509 (0.012) & 0.846 (0.018) & -0.022 (0.003) & 1.772 (0.068) & 0.429 (0.013) & 0.911 \\ 
15 & 0.355 (0.050) & 0.475 (0.349) & -0.154 (0.015) & 0.198 (0.360) & 1.076 (0.055) & 0.186 \\ 
16 & 0.479 (0.012) & 0.905 (0.020) & -0.066 (0.003) & 1.981 (0.078) & 0.38 (0.016) & 0.926 \\ 
17 & 0.486 (0.010) & 0.919 (0.016) & -0.034 (0.003) & 2.096 (0.063) & 0.345 (0.013) & 0.938 \\ 
18 & 0.517 (0.013) & 0.785 (0.020) & -0.058 (0.003) & 1.493 (0.070) & 0.494 (0.013) & 0.872 \\ 
19 & 0.549 (0.012) & 0.718 (0.016) & -0.024 (0.002) & 1.279 (0.051) & 0.52 (0.009) & 0.832 \\ 
20 & 0.534 (0.021) & 0.714 (0.031) & -0.082 (0.004) & 1.226 (0.097) & 0.56 (0.017) & 0.82 \\ 
21 & 0.512 (0.010) & 0.836 (0.015) & -0.041 (0.002) & 1.777 (0.054) & 0.381 (0.011) & 0.913 \\ 
22 & 0.535 (0.012) & 0.755 (0.016) & -0.067 (0.002) & 1.431 (0.053) & 0.451 (0.010) & 0.862 \\ 
23 & 0.579 (0.015) & 0.646 (0.019) & -0.048 (0.003) & 1.077 (0.053) & 0.522 (0.009) & 0.786 \\ 
24 & 0.564 (0.016) & 0.663 (0.020) & -0.118 (0.003) & 1.123 (0.058) & 0.522 (0.010) & 0.799 \\ 
25 & 0.51 (0.031) & 0.682 (0.045) & -0.209 (0.007) & 1.092 (0.132) & 0.586 (0.023) & 0.795 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.454 (0.003) & 1.044 (0.006) & 0.007 (0.001) & 2.671 (0.029) & 0.309 (0.006) & 0.97 \\ 
3 years & 0.449 (0.003) & 1.11 (0.005) & 0.004 (0.001) & 3.189 (0.028) & 0.208 (0.007) & 0.988 \\ 
4 years & 0.444 (0.004) & 1.164 (0.006) & -0.005 (0.001) & 3.658 (0.031) & 0.037 (0.009) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_20obs_sym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:06 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.75 (0.003) & 0.452 (0.002) & 0.012 (0.000) & 0.715 (0.004) & 0.413 (0.001) & 0.699 \\ 
heterogeneous rescaling & 0.503 (0.002) & 0.846 (0.004) & 0.024 (0.001) & 1.728 (0.013) & 0.417 (0.003) & 0.895 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.452 (0.010) & 0.872 (0.026) & 0.05 (0.003) & 1.505 (0.097) & 0.681 (0.015) & 0.84 \\ 
2 & 0.508 (0.017) & 0.659 (0.036) & 0.04 (0.003) & 0.85 (0.093) & 0.734 (0.014) & 0.653 \\ 
3 & 0.426 (0.006) & 1.086 (0.011) & 0.043 (0.002) & 2.754 (0.051) & 0.194 (0.012) & 0.962 \\ 
4 & 0.528 (0.012) & 0.706 (0.021) & 0.001 (0.002) & 1.116 (0.062) & 0.611 (0.010) & 0.76 \\ 
5 & 0.495 (0.007) & 0.875 (0.011) & 0.022 (0.002) & 1.855 (0.040) & 0.375 (0.008) & 0.906 \\ 
6 & 0.481 (0.006) & 0.926 (0.010) & 0.017 (0.002) & 2.069 (0.040) & 0.346 (0.008) & 0.928 \\ 
7 & 0.508 (0.008) & 0.848 (0.012) & -0.009 (0.002) & 1.77 (0.045) & 0.378 (0.009) & 0.9 \\ 
8 & 0.477 (0.009) & 0.952 (0.015) & 0.026 (0.003) & 2.226 (0.060) & 0.285 (0.013) & 0.941 \\ 
9 & 0.499 (0.009) & 0.851 (0.014) & -0.003 (0.002) & 1.719 (0.053) & 0.451 (0.010) & 0.892 \\ 
10 & 0.498 (0.018) & 0.849 (0.031) & -0.021 (0.004) & 1.69 (0.118) & 0.503 (0.021) & 0.889 \\ 
11 & 0.472 (0.008) & 0.93 (0.014) & -0.029 (0.002) & 2.045 (0.057) & 0.389 (0.011) & 0.926 \\ 
12 & 0.506 (0.011) & 0.82 (0.019) & 0.002 (0.003) & 1.574 (0.067) & 0.503 (0.012) & 0.87 \\ 
13 & 0.456 (0.010) & 1.004 (0.017) & -0.034 (0.003) & 2.426 (0.073) & 0.261 (0.017) & 0.952 \\ 
14 & 0.47 (0.006) & 0.982 (0.010) & 0.011 (0.002) & 2.376 (0.041) & 0.259 (0.009) & 0.951 \\ 
15 & 0.479 (0.008) & 0.946 (0.013) & 0.02 (0.002) & 2.174 (0.053) & 0.333 (0.011) & 0.939 \\ 
16 & 0.481 (0.009) & 0.925 (0.015) & -0.003 (0.002) & 2.069 (0.061) & 0.355 (0.013) & 0.93 \\ 
17 & 0.488 (0.010) & 0.892 (0.017) & -0.016 (0.003) & 1.914 (0.065) & 0.391 (0.013) & 0.917 \\ 
18 & 0.508 (0.009) & 0.828 (0.014) & 0.022 (0.002) & 1.649 (0.051) & 0.448 (0.010) & 0.889 \\ 
19 & 0.485 (0.009) & 0.917 (0.014) & 0.03 (0.002) & 2.064 (0.053) & 0.314 (0.011) & 0.929 \\ 
20 & 0.518 (0.011) & 0.798 (0.017) & 0.043 (0.002) & 1.548 (0.057) & 0.451 (0.011) & 0.872 \\ 
21 & 0.54 (0.012) & 0.709 (0.018) & 0.028 (0.002) & 1.192 (0.055) & 0.553 (0.009) & 0.795 \\ 
22 & 0.513 (0.009) & 0.825 (0.013) & 0.022 (0.002) & 1.679 (0.045) & 0.41 (0.009) & 0.893 \\ 
23 & 0.547 (0.019) & 0.667 (0.028) & 0.001 (0.003) & 1.037 (0.080) & 0.601 (0.013) & 0.751 \\ 
24 & 0.506 (0.010) & 0.79 (0.015) & 0.078 (0.002) & 1.502 (0.050) & 0.449 (0.009) & 0.867 \\ 
25 & 0.534 (0.011) & 0.728 (0.015) & 0.072 (0.002) & 1.313 (0.046) & 0.47 (0.008) & 0.836 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.454 (0.003) & 1.044 (0.006) & 0.007 (0.001) & 2.671 (0.029) & 0.309 (0.006) & 0.97 \\ 
3 years & 0.449 (0.003) & 1.11 (0.005) & 0.004 (0.001) & 3.189 (0.028) & 0.208 (0.007) & 0.988 \\ 
4 years & 0.444 (0.004) & 1.164 (0.006) & -0.005 (0.001) & 3.658 (0.031) & 0.037 (0.009) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:38 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.795 (0.003) & 0.411 (0.002) & -0.023 (0.001) & 0.611 (0.004) & 0.426 (0.001) & 0.646 (0.004) & 0.408 (0.001) & 0.664 \\ 
heterogeneous rescaling & 0.503 (0.001) & 0.833 (0.002) & -0.077 (0.001) & 1.41 (0.007) & 0.588 (0.002) & 1.916 (0.007) & 0.26 (0.002) & 0.875 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.375 (0.005) & 1.017 (0.017) & 0.121 (0.009) & 1.458 (0.059) & 0.61 (0.014) & 2.169 (0.071) & 0.515 (0.012) & 0.764 \\ 
2 & 0.426 (0.006) & 0.996 (0.014) & 0.067 (0.007) & 1.952 (0.056) & 0.423 (0.013) & 2.13 (0.059) & 0.441 (0.012) & 0.89 \\ 
3 & 0.434 (0.006) & 1.034 (0.012) & 0.076 (0.007) & 2.389 (0.053) & 0.294 (0.014) & 2.372 (0.053) & 0.352 (0.013) & 0.937 \\ 
4 & 0.484 (0.006) & 0.908 (0.009) & 0.076 (0.005) & 2.008 (0.037) & 0.316 (0.009) & 1.903 (0.037) & 0.415 (0.009) & 0.915 \\ 
5 & 0.485 (0.006) & 0.872 (0.010) & -0.004 (0.005) & 1.616 (0.039) & 0.548 (0.009) & 1.882 (0.039) & 0.399 (0.008) & 0.887 \\ 
6 & 0.492 (0.008) & 0.829 (0.016) & 0.002 (0.008) & 1.393 (0.059) & 0.668 (0.012) & 1.665 (0.057) & 0.461 (0.011) & 0.853 \\ 
7 & 0.449 (0.006) & 1.038 (0.010) & 0.028 (0.006) & 2.477 (0.052) & 0.387 (0.013) & 2.703 (0.044) & 0.115 (0.012) & 0.959 \\ 
8 & 0.49 (0.011) & 0.866 (0.019) & 0.095 (0.010) & 1.886 (0.080) & 0.438 (0.017) & 1.607 (0.073) & 0.562 (0.015) & 0.898 \\ 
9 & 0.459 (0.008) & 0.995 (0.015) & 0.026 (0.009) & 2.301 (0.072) & 0.436 (0.017) & 2.438 (0.064) & 0.256 (0.016) & 0.95 \\ 
10 & 0.481 (0.006) & 0.885 (0.011) & -0.057 (0.006) & 1.516 (0.048) & 0.698 (0.010) & 2.097 (0.042) & 0.223 (0.010) & 0.89 \\ 
11 & 0.488 (0.009) & 0.858 (0.015) & -0.101 (0.009) & 1.318 (0.059) & 0.753 (0.012) & 2.104 (0.056) & 0.177 (0.013) & 0.87 \\ 
12 & 0.494 (0.008) & 0.881 (0.013) & -0.048 (0.007) & 1.642 (0.052) & 0.58 (0.012) & 2.111 (0.048) & 0.223 (0.012) & 0.907 \\ 
13 & 0.491 (0.009) & 0.864 (0.015) & -0.104 (0.008) & 1.409 (0.058) & 0.701 (0.012) & 2.14 (0.055) & 0.174 (0.013) & 0.887 \\ 
14 & 0.515 (0.007) & 0.789 (0.011) & -0.129 (0.006) & 1.123 (0.037) & 0.745 (0.008) & 1.862 (0.039) & 0.219 (0.009) & 0.841 \\ 
15 & 0.553 (0.013) & 0.643 (0.019) & -0.172 (0.009) & 0.63 (0.045) & 0.872 (0.010) & 1.337 (0.060) & 0.345 (0.012) & 0.703 \\ 
16 & 0.535 (0.015) & 0.625 (0.025) & -0.24 (0.012) & 0.446 (0.048) & 1 (0.012) & 1.36 (0.077) & 0.282 (0.014) & 0.65 \\ 
17 & 0.517 (0.009) & 0.823 (0.012) & -0.114 (0.007) & 1.361 (0.046) & 0.642 (0.010) & 1.999 (0.045) & 0.159 (0.011) & 0.882 \\ 
18 & 0.516 (0.010) & 0.814 (0.015) & -0.131 (0.008) & 1.301 (0.053) & 0.658 (0.012) & 1.965 (0.054) & 0.204 (0.013) & 0.877 \\ 
19 & 0.555 (0.011) & 0.684 (0.015) & -0.198 (0.007) & 0.787 (0.038) & 0.8 (0.009) & 1.555 (0.048) & 0.235 (0.011) & 0.783 \\ 
20 & 0.534 (0.012) & 0.715 (0.018) & -0.234 (0.010) & 0.761 (0.048) & 0.877 (0.011) & 1.761 (0.060) & 0.154 (0.014) & 0.792 \\ 
21 & 0.571 (0.011) & 0.683 (0.014) & -0.177 (0.007) & 0.907 (0.039) & 0.717 (0.009) & 1.51 (0.046) & 0.276 (0.010) & 0.814 \\ 
22 & 0.559 (0.009) & 0.711 (0.011) & -0.179 (0.006) & 0.986 (0.033) & 0.684 (0.008) & 1.63 (0.038) & 0.209 (0.009) & 0.828 \\ 
23 & 0.605 (0.014) & 0.584 (0.016) & -0.22 (0.007) & 0.603 (0.033) & 0.789 (0.008) & 1.199 (0.048) & 0.32 (0.010) & 0.719 \\ 
24 & 0.628 (0.022) & 0.529 (0.023) & -0.263 (0.009) & 0.454 (0.040) & 0.85 (0.010) & 1.077 (0.065) & 0.306 (0.014) & 0.668 \\ 
25 & 0.608 (0.013) & 0.66 (0.012) & -0.223 (0.006) & 0.977 (0.035) & 0.64 (0.008) & 1.475 (0.041) & 0.215 (0.011) & 0.839 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.457 (0.002) & 1.026 (0.003) & -0.016 (0.002) & 2.359 (0.018) & 0.462 (0.004) & 2.717 (0.016) & 0.18 (0.004) & 0.959 \\ 
3 years & 0.446 (0.002) & 1.113 (0.004) & 0.015 (0.002) & 3.052 (0.022) & 0.309 (0.006) & 3.238 (0.019) & 0.081 (0.006) & 0.984 \\ 
4 years & 0.442 (0.002) & 1.17 (0.003) & 0.031 (0.002) & 3.611 (0.020) & 0.119 (0.006) & 3.687 (0.017) & -0.09 (0.006) & 0.992 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_asym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:05 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.795 (0.003) & 0.411 (0.002) & -0.023 (0.001) & 0.611 (0.004) & 0.426 (0.001) & 0.646 (0.004) & 0.408 (0.001) & 0.664 \\ 
heterogeneous rescaling & 0.503 (0.001) & 0.833 (0.002) & -0.077 (0.001) & 1.41 (0.007) & 0.588 (0.002) & 1.916 (0.007) & 0.26 (0.002) & 0.875 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.399 (0.006) & 1.115 (0.017) & -0.084 (0.009) & 2.279 (0.076) & 0.512 (0.017) & 2.82 (0.080) & 0.306 (0.018) & 0.938 \\ 
2 & 0.424 (0.011) & 0.967 (0.030) & -0.119 (0.014) & 1.519 (0.120) & 0.751 (0.022) & 2.195 (0.134) & 0.461 (0.025) & 0.876 \\ 
3 & 0.452 (0.008) & 0.926 (0.017) & -0.026 (0.008) & 1.775 (0.066) & 0.498 (0.014) & 1.869 (0.073) & 0.538 (0.015) & 0.884 \\ 
4 & 0.463 (0.010) & 0.91 (0.019) & -0.023 (0.009) & 1.782 (0.072) & 0.461 (0.016) & 1.888 (0.076) & 0.456 (0.016) & 0.891 \\ 
5 & 0.388 (0.006) & 1.241 (0.012) & 0.028 (0.008) & 3.573 (0.062) & -0.001 (0.021) & 3.514 (0.059) & -0.046 (0.021) & 0.981 \\ 
6 & 0.513 (0.010) & 0.78 (0.016) & 0 (0.008) & 1.402 (0.055) & 0.51 (0.012) & 1.42 (0.056) & 0.516 (0.012) & 0.832 \\ 
7 & 0.474 (0.006) & 0.942 (0.009) & 0.021 (0.005) & 2.139 (0.037) & 0.305 (0.009) & 2.123 (0.036) & 0.292 (0.009) & 0.928 \\ 
8 & 0.459 (0.006) & 1.004 (0.009) & -0.024 (0.006) & 2.291 (0.042) & 0.347 (0.011) & 2.561 (0.039) & 0.117 (0.011) & 0.947 \\ 
9 & 0.492 (0.005) & 0.9 (0.008) & -0.023 (0.005) & 1.862 (0.034) & 0.437 (0.008) & 2.104 (0.031) & 0.215 (0.008) & 0.918 \\ 
10 & 0.472 (0.007) & 0.968 (0.011) & 0.019 (0.007) & 2.243 (0.049) & 0.318 (0.013) & 2.326 (0.046) & 0.213 (0.012) & 0.941 \\ 
11 & 0.486 (0.008) & 0.897 (0.013) & 0.017 (0.007) & 1.898 (0.054) & 0.432 (0.012) & 1.927 (0.050) & 0.361 (0.012) & 0.911 \\ 
12 & 0.461 (0.005) & 0.99 (0.009) & -0.044 (0.005) & 2.143 (0.042) & 0.478 (0.010) & 2.54 (0.038) & 0.159 (0.010) & 0.945 \\ 
13 & 0.456 (0.006) & 0.997 (0.010) & 0.007 (0.006) & 2.308 (0.045) & 0.372 (0.011) & 2.414 (0.040) & 0.204 (0.011) & 0.944 \\ 
14 & 0.506 (0.009) & 0.816 (0.015) & -0.089 (0.008) & 1.266 (0.053) & 0.691 (0.011) & 1.86 (0.053) & 0.273 (0.012) & 0.852 \\ 
15 & 0.482 (0.008) & 0.927 (0.012) & -0.032 (0.007) & 1.86 (0.054) & 0.52 (0.012) & 2.271 (0.048) & 0.167 (0.013) & 0.923 \\ 
16 & 0.47 (0.006) & 0.984 (0.010) & 0.019 (0.006) & 2.334 (0.046) & 0.294 (0.012) & 2.432 (0.043) & 0.192 (0.012) & 0.949 \\ 
17 & 0.493 (0.007) & 0.863 (0.012) & -0.09 (0.006) & 1.435 (0.044) & 0.656 (0.010) & 2.076 (0.043) & 0.222 (0.010) & 0.882 \\ 
18 & 0.468 (0.008) & 0.958 (0.013) & -0.059 (0.008) & 1.892 (0.061) & 0.558 (0.014) & 2.481 (0.053) & 0.091 (0.014) & 0.929 \\ 
19 & 0.512 (0.007) & 0.811 (0.010) & -0.101 (0.006) & 1.242 (0.036) & 0.69 (0.008) & 1.931 (0.036) & 0.183 (0.009) & 0.856 \\ 
20 & 0.524 (0.011) & 0.786 (0.016) & -0.047 (0.008) & 1.323 (0.054) & 0.571 (0.012) & 1.681 (0.055) & 0.337 (0.013) & 0.855 \\ 
21 & 0.504 (0.007) & 0.853 (0.010) & -0.092 (0.006) & 1.488 (0.037) & 0.554 (0.009) & 2.094 (0.039) & 0.19 (0.010) & 0.892 \\ 
22 & 0.558 (0.010) & 0.65 (0.014) & -0.158 (0.007) & 0.688 (0.033) & 0.807 (0.008) & 1.368 (0.043) & 0.326 (0.009) & 0.722 \\ 
23 & 0.529 (0.006) & 0.737 (0.009) & -0.148 (0.005) & 0.948 (0.026) & 0.737 (0.006) & 1.706 (0.030) & 0.224 (0.007) & 0.808 \\ 
24 & 0.595 (0.011) & 0.559 (0.014) & -0.182 (0.006) & 0.497 (0.026) & 0.824 (0.007) & 1.097 (0.040) & 0.368 (0.008) & 0.647 \\ 
25 & 0.587 (0.010) & 0.599 (0.012) & -0.213 (0.006) & 0.586 (0.024) & 0.776 (0.007) & 1.322 (0.036) & 0.265 (0.008) & 0.715 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.457 (0.002) & 1.026 (0.003) & -0.016 (0.002) & 2.359 (0.018) & 0.462 (0.004) & 2.717 (0.016) & 0.18 (0.004) & 0.959 \\ 
3 years & 0.446 (0.002) & 1.113 (0.004) & 0.015 (0.002) & 3.052 (0.022) & 0.309 (0.006) & 3.238 (0.019) & 0.081 (0.006) & 0.984 \\ 
4 years & 0.442 (0.002) & 1.17 (0.003) & 0.031 (0.002) & 3.611 (0.020) & 0.119 (0.006) & 3.687 (0.017) & -0.09 (0.006) & 0.992 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_balanced_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:41 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.718 (0.005) & 0.481 (0.003) & -0.016 (0.001) & 0.739 (0.007) & 0.445 (0.002) & 0.789 (0.007) & 0.403 (0.002) & 0.708 \\ 
heterogeneous rescaling & 0.388 (0.003) & 1.347 (0.006) & -0.02 (0.004) & 4.328 (0.037) & 0.055 (0.013) & 4.748 (0.033) & -0.191 (0.014) & 0.997 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.015 (Inf) & 22.76 (Inf) & 329.205 (Inf) & 1.239 (Inf) & 0.936 (Inf) & 8.45 (Inf) & 10.7 (Inf) & 0.792 \\ 
2 & 0.321 (0.041) & 0.814 (0.014) & -1.551 (0.040) & 0 (0.000) & 1.895 (0.077) & 6.314 (0.025) & -10.884 (0.377) & 0.453 \\ 
3 & 0.438 (0.057) & 1.082 (0.103) & 1.024 (0.099) & 1.453 (1394696.616) & 2 (0.160) & 0.949 (0.391) & 1.117 (0.093) & 0.726 \\ 
4 & 0.279 (0.028) & 1.319 (0.147) & -0.28 (0.089) & 2.881 (0.866) & 0.641 (0.168) & 0.296 (196671.839) & 2 (0.116) & 0.602 \\ 
5 & 0.007 (Inf) & 2.621 (Inf) & 24.933 (Inf) & 1.565 (Inf) & 1.024 (Inf) & 7.968 (Inf) & 11.92 (Inf) & 0.917 \\ 
6 & 0.872 (0.227) & 0.85 (0.089) & -0.488 (0.177) & 1.023 (0.539) & 0.922 (0.183) & 1.55 (1492648.514) & 2 (0.208) & 0.754 \\ 
7 & 0.212 (0.028) & 1.367 (3.179) & 0.506 (0.127) & 0 (0.000) & 2 (0.109) & 0.799 (22.584) & 1.692 (0.786) & 0.276 \\ 
8 & 0.007 (Inf) & 0.626 (Inf) & -0.8 (Inf) & 1.526 (Inf) & 1.19 (Inf) & 7.361 (Inf) & 10.929 (Inf) & 0.921 \\ 
9 & 0.006 (Inf) & 0.011 (Inf) & -6.594 (Inf) & 30.189 (Inf) & 10.169 (Inf) & 1.059 (Inf) & 1.062 (Inf) & 0.835 \\ 
10 & 0.107 (0.010) & 1.671 (0.035) & 0.456 (0.143) & 7.475 (0.264) & -2.903 (0.776) & 0.824 (1134702.360) & 2 (0.000) & 0.783 \\ 
11 & 0.006 (Inf) & 3999.677 (Inf) & 48448.288 (Inf) & 1.435 (Inf) & 1.063 (Inf) & 8.354 (Inf) & 13.544 (Inf) & 0.901 \\ 
12 & 0.007 (Inf) & 0.376 (Inf) & -3.078 (Inf) & 1.153 (Inf) & 1.021 (Inf) & 5.881 (Inf) & 7.386 (Inf) & 0.852 \\ 
13 & 0.733 (0.134) & 0.984 (0.019) & -0.829 (0.126) & 0.899 (1.388) & 1.194 (0.159) & 1.242 (1110447.274) & 2 (0.000) & 0.685 \\ 
14 & 0.002 (Inf) & 1569.721 (Inf) & -17125.453 (Inf) & 8.027 (Inf) & 14.49 (Inf) & 1.206 (Inf) & 1.554 (Inf) & 0.872 \\ 
15 & 0.149 (0.005) & 2.184 (0.009) & 0.131 (0.015) & 7.764 (0.011) & -27.843 (1.613) & 7.643 (0.012) & -21.686 (1.067) & 0.999 \\ 
16 & 0.009 (Inf) & 1.752 (Inf) & -14.146 (Inf) & 7.909 (Inf) & 11.646 (Inf) & 1.017 (Inf) & 1.255 (Inf) & 0.834 \\ 
17 & 0.335 (0.028) & 1.599 (0.040) & -0.16 (0.056) & 8.589 (0.471) & 0.187 (0.296) & 6.734 (0.090) & -4.006 (0.369) & 1 \\ 
18 & 0.881 (0.118) & 0.836 (0.009) & -1.936 (0.034) & 0.026 (0.016) & 1.598 (0.043) & 7.361 (0.010) & -27.058 (1.020) & 0.54 \\ 
19 & 0.008 (Inf) & 9509.175 (Inf) & -136672.87 (Inf) & 8.443 (Inf) & 11.617 (Inf) & 1.055 (Inf) & 1.178 (Inf) & 0.842 \\ 
20 & 0.005 (Inf) & 2266.717 (Inf) & -24821.845 (Inf) & 8.324 (Inf) & 15.051 (Inf) & 1.081 (Inf) & 1.383 (Inf) & 0.837 \\ 
21 & 0.003 (Inf) & 0.519 (Inf) & 2.97 (Inf) & 7.241 (Inf) & 11.924 (Inf) & 1.048 (Inf) & 1.277 (Inf) & 0.833 \\ 
22 & 0.004 (Inf) & 1.951 (Inf) & 13.492 (Inf) & 1.702 (Inf) & 1.028 (Inf) & 7.869 (Inf) & 13.227 (Inf) & 0.935 \\ 
23 & 6.357 (2.483) & 0.753 (0.111) & -0.091 (0.310) & 0.901 (2.224) & 1.567 (0.287) & 1.696 (1640467.900) & 2 (0.283) & 0.745 \\ 
24 & 0.004 (Inf) & 0.381 (Inf) & 3.375 (Inf) & 6.51 (Inf) & 9.029 (Inf) & 0.974 (Inf) & 1.077 (Inf) & 0.808 \\ 
25 & 0.335 (0.013) & 1.518 (0.030) & 0.001 (0.026) & 5.666 (0.141) & -0.853 (0.101) & 5.311 (0.248) & 0.107 (0.094) & 0.998 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.421 (0.003) & 1.265 (0.005) & 0.018 (0.004) & 4.134 (0.033) & -0.045 (0.012) & 4.427 (0.034) & -0.074 (0.012) & 0.997 \\ 
3 years & 0.398 (0.004) & 1.303 (0.007) & -0.068 (0.005) & 3.822 (0.047) & 0.243 (0.014) & 4.529 (0.039) & -0.239 (0.016) & 0.994 \\ 
4 years & 0.371 (0.004) & 1.247 (0.015) & 0.028 (0.007) & 3.003 (0.079) & 0.418 (0.017) & 3.133 (0.087) & 0.489 (0.017) & 0.966 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_balanced_asym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:12 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.718 (0.005) & 0.481 (0.003) & -0.016 (0.001) & 0.739 (0.007) & 0.445 (0.002) & 0.789 (0.007) & 0.403 (0.002) & 0.708 \\ 
heterogeneous rescaling & 0.388 (0.003) & 1.347 (0.006) & -0.02 (0.004) & 4.328 (0.037) & 0.055 (0.013) & 4.748 (0.033) & -0.191 (0.014) & 0.997 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 4.371 (1.804) & 0.722 (0.094) & -0.116 (0.292) & 0.884 (1.193) & 1.314 (0.272) & 1.911 (2134125.154) & 2 (0.268) & 0.749 \\ 
2 & 0.746 (0.118) & 1.074 (0.129) & 0.794 (0.179) & 1.501 (1574376.793) & 2 (0.236) & 0.83 (1.011) & 1.469 (0.151) & 0.696 \\ 
3 & 0.335 (0.015) & 1.487 (0.035) & 0.209 (0.028) & 5.649 (0.166) & -0.872 (0.119) & 4.736 (0.250) & 0.141 (0.088) & 0.997 \\ 
4 & 0.001 (Inf) & 0.35 (Inf) & 5.194 (Inf) & 6.459 (Inf) & 15.327 (Inf) & 1.4 (Inf) & 1.736 (Inf) & 0.907 \\ 
5 & 0.219 (0.014) & 1.63 (0.023) & 0.474 (0.100) & 6.97 (0.293) & -1.949 (0.435) & 0.168 (166578.873) & 2 (0.000) & 0.551 \\ 
6 & 0.559 (0.098) & 0.999 (0.095) & -0.625 (0.117) & 1.47 (0.601) & 0.962 (0.138) & 1.097 (804327.434) & 2 (0.168) & 0.757 \\ 
7 & 0.375 (0.022) & 1.255 (0.050) & -0.297 (0.050) & 2.555 (0.419) & 0.889 (0.077) & 4.914 (0.217) & -0.816 (0.116) & 0.982 \\ 
8 & 0.722 (0.125) & 0.957 (0.070) & -1.044 (0.086) & 1.042 (0.283) & 0.893 (0.095) & 1.366 (1047098.678) & 2 (0.151) & 0.734 \\ 
9 & 0.563 (0.086) & 0.809 (0.013) & 1.701 (0.042) & 6.587 (0.019) & -16.101 (0.646) & 0 (0.000) & 1.833 (0.056) & 0.488 \\ 
10 & 0.263 (0.027) & 1.284 (0.165) & -0.476 (0.136) & 1.523 (1.174) & 1.237 (0.164) & 0.54 (371094.513) & 2 (0.170) & 0.598 \\ 
11 & 1.031 (0.210) & 0.898 (0.087) & -0.902 (0.109) & 1.021 (0.361) & 0.93 (0.111) & 1.501 (2291301.326) & 2 (0.167) & 0.751 \\ 
12 & 0.331 (0.042) & 1.268 (0.239) & 0.025 (0.119) & 3.854 (1.410) & 0.304 (0.286) & 0 (0.000) & 2 (0.010) & 0.477 \\ 
13 & 0.009 (Inf) & 0.451 (Inf) & -2.268 (Inf) & 1.543 (Inf) & 0.939 (Inf) & 6.925 (Inf) & 9.155 (Inf) & 0.909 \\ 
14 & 0.007 (Inf) & 1493.85 (Inf) & 19599.304 (Inf) & 1.342 (Inf) & 0.936 (Inf) & 8.33 (Inf) & 12.103 (Inf) & 0.886 \\ 
15 & 0.293 (0.019) & 1.517 (0.020) & -0.156 (0.086) & 0 (0.000) & 2 (0.000) & 6.137 (0.151) & -2.725 (0.269) & 0.502 \\ 
16 & 0.009 (Inf) & 0.828 (Inf) & -9.983 (Inf) & 10.078 (Inf) & 10.765 (Inf) & 1.122 (Inf) & 1.216 (Inf) & 0.858 \\ 
17 & 0.886 (0.156) & 0.97 (0.094) & -0.848 (0.124) & 0.99 (0.551) & 1.193 (0.120) & 1.258 (1026957.562) & 2 (0.183) & 0.7 \\ 
18 & 0.257 (0.011) & 1.836 (0.014) & 0.064 (0.018) & 6.976 (0.038) & -4.526 (0.246) & 7.022 (0.028) & -6.016 (0.267) & 0.999 \\ 
19 & 1.082 (0.281) & 0.894 (0.019) & -0.728 (0.144) & 0.988 (1.315) & 1.034 (0.178) & 1.458 (1661348.947) & 2 (0.000) & 0.735 \\ 
20 & 1.115 (0.208) & 1.099 (0.255) & -0.106 (0.346) & 0.423 (6.631) & 1.889 (0.302) & 0.687 (606585.465) & 2 (0.309) & 0.403 \\ 
21 & 0.005 (Inf) & 20.883 (Inf) & -232.887 (Inf) & 8.511 (Inf) & 14.358 (Inf) & 1.141 (Inf) & 1.274 (Inf) & 0.858 \\ 
22 & 0.546 (0.158) & 0.949 (0.191) & -0.068 (0.389) & 0.629 (3.688) & 1.735 (0.349) & 1.261 (1385270.169) & 2 (0.345) & 0.613 \\ 
23 & 0.002 (Inf) & 0.55 (Inf) & 2.86 (Inf) & 7.342 (Inf) & 12.865 (Inf) & 1.028 (Inf) & 1.83 (Inf) & 0.842 \\ 
24 & 0.005 (Inf) & 1.013 (Inf) & 2.915 (Inf) & 1.602 (Inf) & 1.462 (Inf) & 7.517 (Inf) & 12.724 (Inf) & 0.921 \\ 
25 & 0.382 (0.018) & 1.288 (0.045) & 0.065 (0.027) & 3.986 (0.262) & 0.117 (0.075) & 3.716 (0.306) & 0.409 (0.071) & 0.991 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.421 (0.003) & 1.265 (0.005) & 0.018 (0.004) & 4.134 (0.033) & -0.045 (0.012) & 4.427 (0.034) & -0.074 (0.012) & 0.997 \\ 
3 years & 0.398 (0.004) & 1.303 (0.007) & -0.068 (0.005) & 3.822 (0.047) & 0.243 (0.014) & 4.529 (0.039) & -0.239 (0.016) & 0.994 \\ 
4 years & 0.371 (0.004) & 1.247 (0.015) & 0.028 (0.007) & 3.003 (0.079) & 0.418 (0.017) & 3.133 (0.087) & 0.489 (0.017) & 0.966 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_balanced_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:41 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.709 (0.005) & 0.489 (0.003) & 0.006 (0.001) & 0.782 (0.007) & 0.421 (0.001) & 0.715 \\ 
heterogeneous rescaling & 0.396 (0.003) & 1.32 (0.006) & 0.069 (0.001) & 4.364 (0.036) & 0 (0.011) & 0.996 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.727 (0.194) & 1.024 (0.000) & 1.255 (0.049) & 2.005 (0.000) & 2 (0.000) & 0.88 \\ 
2 & 0.721 (0.153) & 1.203 (0.087) & 0.746 (0.037) & 5.124 (0.685) & 0 (0.231) & 0.997 \\ 
3 & 0.292 (0.037) & 1.478 (0.071) & -0.632 (0.031) & 1.807 (1741167.768) & 2 (0.121) & 0.886 \\ 
4 & 0.17 (0.017) & 1.603 (0.070) & 0.706 (0.029) & 1.773 (1623907.791) & 2 (0.110) & 0.886 \\ 
5 & 0.67 (0.262) & 1.015 (0.057) & 1.028 (0.052) & 2.045 (2250800.049) & 2 (0.158) & 0.926 \\ 
6 & 0.621 (0.118) & 1.14 (0.000) & 1.071 (0.041) & 2.052 (0.000) & 2 (0.000) & 0.933 \\ 
7 & 0.182 (0.019) & 1.518 (0.077) & -0.036 (0.023) & 1.841 (1156865.220) & 2 (0.110) & 0.899 \\ 
8 & 0.7 (0.206) & 0.965 (0.000) & 1.067 (0.045) & 2.002 (0.000) & 2 (0.000) & 0.92 \\ 
9 & 0.372 (0.054) & 1.384 (0.062) & -0.836 (0.033) & 1.913 (2342319.769) & 2 (0.115) & 0.911 \\ 
10 & 0.408 (0.094) & 0.777 (0.772) & 0.027 (0.022) & 0.582 (2.228) & 1.246 (0.253) & 0.421 \\ 
11 & 0.52 (0.085) & 1.198 (0.000) & 0.839 (0.037) & 1.983 (0.000) & 2 (0.000) & 0.917 \\ 
12 & 0.62 (0.302) & 0.746 (0.000) & 1.313 (0.048) & 2.008 (0.000) & 2 (0.000) & 0.916 \\ 
13 & 0.347 (0.038) & 1.317 (0.000) & 0.647 (0.029) & 1.875 (0.000) & 2 (0.000) & 0.91 \\ 
14 & 0.487 (0.138) & 1.107 (0.059) & -0.568 (0.037) & 2.02 (1783012.576) & 2 (0.153) & 0.924 \\ 
15 & 0.4 (0.029) & 1.335 (0.053) & 0.048 (0.012) & 4.753 (0.349) & 0 (0.110) & 0.997 \\ 
16 & 0.69 (0.189) & 1.009 (0.000) & -1.117 (0.047) & 2.024 (0.000) & 2 (0.000) & 0.924 \\ 
17 & 0.423 (0.050) & 1.36 (0.076) & -0.239 (0.018) & 5.584 (0.593) & 0 (0.201) & 0.999 \\ 
18 & 0.494 (0.123) & 1.479 (0.120) & 0.813 (0.042) & 10.605 (1.084) & 0 (0.904) & 1 \\ 
19 & 0.662 (0.241) & 1.056 (0.060) & -1.103 (0.054) & 2.044 (2593682.215) & 2 (0.156) & 0.932 \\ 
20 & 0.358 (0.046) & 1.3 (0.000) & -0.626 (0.033) & 1.881 (0.000) & 2 (0.000) & 0.904 \\ 
21 & 0.62 (0.132) & 1.038 (0.000) & -0.673 (0.035) & 2.05 (0.000) & 2 (0.000) & 0.918 \\ 
22 & 0.59 (0.124) & 1.085 (0.000) & 0.816 (0.039) & 2.071 (0.000) & 2 (0.000) & 0.916 \\ 
23 & 0.728 (0.197) & 0.885 (0.000) & 0.462 (0.031) & 1.883 (0.000) & 2 (0.000) & 0.897 \\ 
24 & 0.726 (0.288) & 0.825 (0.000) & -1.113 (0.045) & 1.948 (0.000) & 2 (0.000) & 0.907 \\ 
25 & 0.38 (0.018) & 1.369 (0.037) & -0.045 (0.008) & 4.585 (0.229) & 0 (0.071) & 0.996 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.426 (0.004) & 1.246 (0.007) & 0.107 (0.002) & 4.144 (0.039) & 0 (0.012) & 0.997 \\ 
3 years & 0.399 (0.004) & 1.309 (0.008) & 0.064 (0.002) & 4.235 (0.045) & 0 (0.014) & 0.995 \\ 
4 years & 0.358 (0.004) & 1.308 (0.016) & 0.116 (0.002) & 3.389 (0.089) & 0.404 (0.017) & 0.976 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_balanced_sym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:11 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.709 (0.005) & 0.489 (0.003) & 0.006 (0.001) & 0.782 (0.007) & 0.421 (0.001) & 0.715 \\ 
heterogeneous rescaling & 0.396 (0.003) & 1.32 (0.006) & 0.069 (0.001) & 4.364 (0.036) & 0 (0.011) & 0.996 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.723 (0.324) & 0.903 (0.051) & 0.787 (0.043) & 1.933 (2409027.677) & 2 (0.153) & 0.897 \\ 
2 & 0.312 (0.030) & 1.332 (0.000) & -0.174 (0.025) & 1.846 (0.000) & 2 (0.000) & 0.892 \\ 
3 & 0.387 (0.020) & 1.334 (0.040) & 0.032 (0.008) & 4.328 (0.235) & 0 (0.072) & 0.995 \\ 
4 & 0.629 (0.141) & 0.964 (0.000) & -0.083 (0.030) & 2.015 (0.000) & 2 (0.000) & 0.919 \\ 
5 & 0.339 (0.044) & 1.107 (0.309) & 0.193 (0.018) & 2.047 (2.077) & 1.062 (0.192) & 0.927 \\ 
6 & 0.336 (0.060) & 1.3 (0.059) & 0.756 (0.035) & 1.943 (1748908.909) & 2 (0.128) & 0.909 \\ 
7 & 0.439 (0.031) & 1.172 (0.056) & 0.048 (0.010) & 3.498 (0.332) & 0.252 (0.076) & 0.99 \\ 
8 & 0.357 (0.063) & 1.388 (0.073) & 0.896 (0.041) & 1.825 (1701659.910) & 2 (0.138) & 0.895 \\ 
9 & 1.019 (0.281) & 1.076 (0.095) & -0.293 (0.029) & 5.028 (0.830) & 0 (0.269) & 0.999 \\ 
10 & 0.198 (0.019) & 1.549 (0.065) & 0.523 (0.025) & 1.764 (1767103.391) & 2 (0.104) & 0.887 \\ 
11 & 0.461 (0.097) & 1.276 (0.064) & 0.915 (0.042) & 1.925 (1718810.666) & 2 (0.138) & 0.909 \\ 
12 & 0.186 (0.022) & 1.479 (0.061) & 0.782 (0.031) & 1.974 (1774666.644) & 2 (0.111) & 0.918 \\ 
13 & 0.729 (0.296) & 0.846 (0.000) & 1.245 (0.050) & 1.959 (0.000) & 2 (0.000) & 0.909 \\ 
14 & 0.642 (0.135) & 1.101 (0.000) & 1.074 (0.042) & 2.033 (0.000) & 2 (0.000) & 0.926 \\ 
15 & 0.349 (0.074) & 0.646 (0.710) & -0.152 (0.022) & 0.317 (1.153) & 1.214 (0.165) & 0.224 \\ 
16 & 0.532 (0.083) & 1.233 (0.000) & -0.914 (0.038) & 1.959 (0.000) & 2 (0.000) & 0.913 \\ 
17 & 0.347 (0.060) & 1.291 (0.059) & 0.542 (0.031) & 1.893 (1458667.810) & 2 (0.127) & 0.903 \\ 
18 & 0.511 (0.040) & 1.146 (0.047) & 0.077 (0.011) & 3.678 (0.260) & 0 (0.077) & 0.992 \\ 
19 & 0.543 (0.087) & 1.212 (0.000) & 0.83 (0.037) & 1.972 (0.000) & 2 (0.000) & 0.913 \\ 
20 & 0.369 (0.070) & 1.192 (0.055) & 0.097 (0.026) & 1.952 (2152387.700) & 2 (0.124) & 0.908 \\ 
21 & 0.326 (0.059) & 1.325 (0.077) & -0.613 (0.034) & 1.87 (2076475.853) & 2 (0.138) & 0.895 \\ 
22 & 0.781 (0.224) & 1.024 (1.103) & 0.446 (0.031) & 2.082 (1656692.565) & 2 (0.135) & 0.925 \\ 
23 & 0.558 (0.111) & 1.068 (0.000) & -0.545 (0.034) & 2.062 (0.000) & 2 (0.000) & 0.923 \\ 
24 & 0.648 (0.161) & 1.016 (0.000) & 0.883 (0.041) & 2.059 (0.000) & 2 (0.000) & 0.919 \\ 
25 & 0.384 (0.018) & 1.281 (0.046) & 0.057 (0.008) & 3.808 (0.280) & 0.281 (0.063) & 0.991 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.426 (0.004) & 1.246 (0.007) & 0.107 (0.002) & 4.144 (0.039) & 0 (0.012) & 0.997 \\ 
3 years & 0.399 (0.004) & 1.309 (0.008) & 0.064 (0.002) & 4.235 (0.045) & 0 (0.014) & 0.995 \\ 
4 years & 0.358 (0.004) & 1.308 (0.016) & 0.116 (0.002) & 3.389 (0.089) & 0.404 (0.017) & 0.976 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_fyr_end_Dec_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:40 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.798 (0.004) & 0.41 (0.002) & -0.02 (0.001) & 0.61 (0.004) & 0.431 (0.001) & 0.645 (0.004) & 0.41 (0.001) & 0.666 \\ 
heterogeneous rescaling & 0.521 (0.002) & 0.788 (0.002) & -0.099 (0.001) & 1.225 (0.008) & 0.634 (0.002) & 1.804 (0.009) & 0.257 (0.002) & 0.853 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.425 (0.012) & 0.745 (0.041) & 0.067 (0.017) & 0.777 (0.090) & 0.718 (0.021) & 1.105 (0.120) & 0.724 (0.017) & 0.58 \\ 
2 & 0.444 (0.005) & 0.915 (0.011) & 0.032 (0.005) & 1.576 (0.039) & 0.535 (0.009) & 1.88 (0.041) & 0.443 (0.008) & 0.847 \\ 
3 & 0.526 (0.013) & 0.652 (0.024) & 0.055 (0.009) & 0.896 (0.062) & 0.64 (0.013) & 0.904 (0.062) & 0.677 (0.011) & 0.662 \\ 
4 & 0.504 (0.009) & 0.817 (0.015) & 0.045 (0.007) & 1.47 (0.054) & 0.554 (0.012) & 1.597 (0.053) & 0.497 (0.011) & 0.856 \\ 
5 & 0.49 (0.008) & 0.864 (0.013) & -0.025 (0.007) & 1.504 (0.052) & 0.627 (0.011) & 1.989 (0.050) & 0.297 (0.011) & 0.887 \\ 
6 & 0.473 (0.008) & 0.957 (0.013) & 0.089 (0.007) & 2.258 (0.060) & 0.349 (0.015) & 2.168 (0.054) & 0.343 (0.013) & 0.94 \\ 
7 & 0.486 (0.009) & 0.93 (0.015) & 0.07 (0.008) & 2.127 (0.065) & 0.377 (0.016) & 2.108 (0.061) & 0.366 (0.014) & 0.937 \\ 
8 & 0.479 (0.008) & 0.934 (0.014) & 0.021 (0.008) & 2.011 (0.062) & 0.465 (0.014) & 2.205 (0.056) & 0.282 (0.014) & 0.934 \\ 
9 & 0.481 (0.006) & 0.924 (0.010) & -0.01 (0.006) & 1.849 (0.046) & 0.552 (0.010) & 2.232 (0.041) & 0.218 (0.010) & 0.922 \\ 
10 & 0.514 (0.009) & 0.842 (0.014) & -0.051 (0.008) & 1.493 (0.056) & 0.622 (0.012) & 2.015 (0.053) & 0.245 (0.012) & 0.898 \\ 
11 & 0.493 (0.014) & 0.738 (0.025) & -0.231 (0.015) & 0.638 (0.065) & 0.985 (0.016) & 1.862 (0.084) & 0.121 (0.018) & 0.734 \\ 
12 & 0.528 (0.013) & 0.778 (0.019) & -0.098 (0.010) & 1.2 (0.065) & 0.672 (0.014) & 1.764 (0.069) & 0.301 (0.015) & 0.853 \\ 
13 & 0.48 (0.024) & 0.743 (0.049) & -0.276 (0.030) & 0.531 (0.117) & 1.08 (0.029) & 1.924 (0.165) & 0.097 (0.035) & 0.712 \\ 
14 & 0.548 (0.021) & 0.627 (0.030) & -0.242 (0.015) & 0.5 (0.060) & 0.943 (0.016) & 1.435 (0.093) & 0.233 (0.019) & 0.679 \\ 
15 & 0.521 (0.017) & 0.77 (0.026) & -0.19 (0.015) & 0.939 (0.082) & 0.842 (0.018) & 1.922 (0.091) & 0.16 (0.021) & 0.826 \\ 
16 & 0.522 (0.008) & 0.769 (0.012) & -0.216 (0.008) & 0.924 (0.038) & 0.834 (0.009) & 2.044 (0.042) & 0.031 (0.011) & 0.83 \\ 
17 & 0.532 (0.009) & 0.817 (0.011) & -0.115 (0.007) & 1.464 (0.042) & 0.532 (0.010) & 2 (0.044) & 0.188 (0.011) & 0.9 \\ 
18 & 0.312 (0.020) & 0.674 (0.098) & -0.446 (0.055) & 0.006 (0.008) & 1.633 (0.037) & 1.549 (0.307) & 0.226 (0.055) & 0.486 \\ 
19 & 0.561 (0.013) & 0.683 (0.017) & -0.214 (0.009) & 0.791 (0.044) & 0.799 (0.010) & 1.605 (0.056) & 0.213 (0.013) & 0.795 \\ 
20 & 0.555 (0.012) & 0.74 (0.015) & -0.132 (0.008) & 1.154 (0.047) & 0.619 (0.011) & 1.698 (0.052) & 0.25 (0.012) & 0.859 \\ 
21 & 0.542 (0.015) & 0.684 (0.021) & -0.233 (0.011) & 0.73 (0.053) & 0.84 (0.012) & 1.568 (0.070) & 0.228 (0.015) & 0.772 \\ 
22 & 0.572 (0.019) & 0.655 (0.024) & -0.17 (0.011) & 0.826 (0.061) & 0.711 (0.014) & 1.353 (0.076) & 0.344 (0.016) & 0.774 \\ 
23 & 0.611 (0.023) & 0.544 (0.025) & -0.239 (0.011) & 0.482 (0.046) & 0.837 (0.012) & 1.1 (0.072) & 0.311 (0.015) & 0.665 \\ 
24 & 0.606 (0.022) & 0.608 (0.024) & -0.241 (0.011) & 0.662 (0.055) & 0.794 (0.013) & 1.334 (0.074) & 0.234 (0.017) & 0.755 \\ 
25 & 0.586 (0.023) & 0.64 (0.027) & -0.26 (0.013) & 0.729 (0.067) & 0.818 (0.015) & 1.423 (0.084) & 0.201 (0.020) & 0.777 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.456 (0.002) & 1.045 (0.004) & 0.013 (0.003) & 2.599 (0.022) & 0.387 (0.005) & 2.778 (0.019) & 0.179 (0.005) & 0.969 \\ 
3 years & 0.452 (0.002) & 1.11 (0.004) & 0.023 (0.002) & 3.166 (0.021) & 0.269 (0.006) & 3.239 (0.018) & 0.085 (0.006) & 0.987 \\ 
4 years & 0.453 (0.003) & 1.145 (0.004) & 0.025 (0.003) & 3.546 (0.024) & 0.117 (0.008) & 3.559 (0.021) & -0.044 (0.007) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_fyr_end_Dec_asym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:10 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.798 (0.004) & 0.41 (0.002) & -0.02 (0.001) & 0.61 (0.004) & 0.431 (0.001) & 0.645 (0.004) & 0.41 (0.001) & 0.666 \\ 
heterogeneous rescaling & 0.521 (0.002) & 0.788 (0.002) & -0.099 (0.001) & 1.225 (0.008) & 0.634 (0.002) & 1.804 (0.009) & 0.257 (0.002) & 0.853 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.409 (0.013) & 1.069 (0.036) & -0.001 (0.017) & 2.356 (0.177) & 0.546 (0.034) & 2.419 (0.187) & 0.573 (0.034) & 0.942 \\ 
2 & 0.531 (0.021) & 0.582 (0.044) & -0.058 (0.014) & 0.591 (0.090) & 0.798 (0.017) & 0.715 (0.105) & 0.735 (0.018) & 0.553 \\ 
3 & 0.436 (0.006) & 1.041 (0.012) & 0.053 (0.007) & 2.615 (0.053) & 0.185 (0.014) & 2.391 (0.056) & 0.369 (0.014) & 0.95 \\ 
4 & 0.517 (0.012) & 0.754 (0.019) & -0.076 (0.009) & 1.116 (0.061) & 0.682 (0.013) & 1.529 (0.063) & 0.372 (0.014) & 0.81 \\ 
5 & 0.496 (0.008) & 0.87 (0.013) & -0.011 (0.007) & 1.727 (0.052) & 0.48 (0.012) & 1.899 (0.050) & 0.346 (0.012) & 0.9 \\ 
6 & 0.514 (0.010) & 0.83 (0.014) & -0.024 (0.008) & 1.584 (0.054) & 0.485 (0.012) & 1.803 (0.052) & 0.316 (0.013) & 0.886 \\ 
7 & 0.506 (0.012) & 0.883 (0.016) & -0.039 (0.009) & 1.831 (0.063) & 0.38 (0.016) & 2.14 (0.062) & 0.187 (0.017) & 0.921 \\ 
8 & 0.489 (0.011) & 0.894 (0.018) & 0.023 (0.010) & 1.892 (0.076) & 0.439 (0.017) & 1.939 (0.071) & 0.367 (0.017) & 0.915 \\ 
9 & 0.468 (0.006) & 0.955 (0.010) & -0.085 (0.006) & 1.866 (0.045) & 0.536 (0.011) & 2.526 (0.042) & 0.075 (0.011) & 0.931 \\ 
10 & 0.482 (0.010) & 0.946 (0.017) & 0.018 (0.009) & 2.145 (0.077) & 0.435 (0.018) & 2.237 (0.070) & 0.305 (0.017) & 0.944 \\ 
11 & 0.487 (0.009) & 0.892 (0.015) & 0.018 (0.008) & 1.855 (0.062) & 0.451 (0.014) & 1.919 (0.059) & 0.383 (0.014) & 0.913 \\ 
12 & 0.497 (0.014) & 0.812 (0.024) & -0.136 (0.014) & 1.06 (0.087) & 0.845 (0.018) & 1.974 (0.085) & 0.161 (0.020) & 0.829 \\ 
13 & 0.477 (0.009) & 0.98 (0.013) & -0.029 (0.008) & 2.16 (0.060) & 0.42 (0.015) & 2.646 (0.052) & 0.009 (0.016) & 0.948 \\ 
14 & 0.456 (0.010) & 1.005 (0.016) & -0.084 (0.011) & 2.095 (0.076) & 0.491 (0.019) & 2.837 (0.067) & -0.041 (0.020) & 0.947 \\ 
15 & 0.482 (0.009) & 0.942 (0.014) & -0.039 (0.009) & 1.927 (0.063) & 0.492 (0.015) & 2.435 (0.055) & 0.077 (0.015) & 0.93 \\ 
16 & 0.481 (0.006) & 0.906 (0.010) & -0.125 (0.006) & 1.521 (0.039) & 0.658 (0.009) & 2.444 (0.036) & 0.009 (0.010) & 0.904 \\ 
17 & 0.541 (0.016) & 0.589 (0.027) & -0.224 (0.013) & 0.392 (0.045) & 0.983 (0.012) & 1.213 (0.078) & 0.324 (0.014) & 0.597 \\ 
18 & 0.513 (0.008) & 0.836 (0.012) & -0.056 (0.007) & 1.51 (0.045) & 0.523 (0.011) & 1.943 (0.045) & 0.241 (0.011) & 0.89 \\ 
19 & 0.513 (0.012) & 0.789 (0.018) & -0.156 (0.010) & 1.085 (0.058) & 0.722 (0.013) & 1.914 (0.066) & 0.213 (0.015) & 0.837 \\ 
20 & 0.566 (0.015) & 0.641 (0.020) & -0.114 (0.009) & 0.778 (0.050) & 0.717 (0.012) & 1.23 (0.062) & 0.425 (0.012) & 0.726 \\ 
21 & 0.549 (0.011) & 0.665 (0.016) & -0.187 (0.008) & 0.69 (0.037) & 0.817 (0.009) & 1.472 (0.051) & 0.297 (0.010) & 0.732 \\ 
22 & 0.549 (0.010) & 0.655 (0.014) & -0.184 (0.007) & 0.656 (0.033) & 0.835 (0.008) & 1.46 (0.044) & 0.246 (0.009) & 0.727 \\ 
23 & 0.543 (0.014) & 0.624 (0.022) & -0.217 (0.010) & 0.515 (0.043) & 0.905 (0.011) & 1.343 (0.067) & 0.315 (0.013) & 0.678 \\ 
24 & 0.564 (0.009) & 0.699 (0.010) & -0.12 (0.005) & 1.015 (0.029) & 0.592 (0.007) & 1.539 (0.034) & 0.275 (0.008) & 0.816 \\ 
25 & 0.564 (0.010) & 0.665 (0.012) & -0.193 (0.006) & 0.757 (0.029) & 0.744 (0.008) & 1.563 (0.039) & 0.197 (0.009) & 0.773 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.456 (0.002) & 1.045 (0.004) & 0.013 (0.003) & 2.599 (0.022) & 0.387 (0.005) & 2.778 (0.019) & 0.179 (0.005) & 0.969 \\ 
3 years & 0.452 (0.002) & 1.11 (0.004) & 0.023 (0.002) & 3.166 (0.021) & 0.269 (0.006) & 3.239 (0.018) & 0.085 (0.006) & 0.987 \\ 
4 years & 0.453 (0.003) & 1.145 (0.004) & 0.025 (0.003) & 3.546 (0.024) & 0.117 (0.008) & 3.559 (0.021) & -0.044 (0.007) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_fyr_end_Dec_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:40 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.768 (0.004) & 0.431 (0.002) & 0.015 (0.000) & 0.67 (0.005) & 0.416 (0.001) & 0.685 \\ 
heterogeneous rescaling & 0.512 (0.003) & 0.819 (0.005) & 0.027 (0.001) & 1.629 (0.017) & 0.43 (0.003) & 0.882 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.262 (0.006) & 1.742 (0.032) & 0.664 (0.008) & 5.201 (0.188) & 0.108 (0.057) & 0.98 \\ 
2 & 0.404 (0.005) & 1.061 (0.013) & 0.181 (0.002) & 2.278 (0.053) & 0.404 (0.010) & 0.916 \\ 
3 & 0.487 (0.012) & 0.747 (0.024) & 0.125 (0.003) & 1.152 (0.071) & 0.631 (0.011) & 0.755 \\ 
4 & 0.493 (0.008) & 0.846 (0.015) & 0.092 (0.002) & 1.64 (0.053) & 0.509 (0.009) & 0.877 \\ 
5 & 0.5 (0.010) & 0.854 (0.016) & 0.038 (0.002) & 1.729 (0.061) & 0.463 (0.011) & 0.894 \\ 
6 & 0.481 (0.009) & 0.933 (0.014) & 0.032 (0.002) & 2.108 (0.058) & 0.366 (0.012) & 0.932 \\ 
7 & 0.489 (0.009) & 0.921 (0.015) & 0.05 (0.002) & 2.081 (0.061) & 0.378 (0.012) & 0.934 \\ 
8 & 0.48 (0.010) & 0.933 (0.016) & 0.011 (0.003) & 2.105 (0.065) & 0.375 (0.013) & 0.935 \\ 
9 & 0.474 (0.010) & 0.938 (0.016) & -0.012 (0.003) & 2.099 (0.067) & 0.38 (0.013) & 0.932 \\ 
10 & 0.512 (0.012) & 0.853 (0.018) & 0.006 (0.003) & 1.812 (0.069) & 0.428 (0.013) & 0.914 \\ 
11 & 0.54 (0.026) & 0.699 (0.039) & -0.022 (0.005) & 1.149 (0.119) & 0.585 (0.020) & 0.78 \\ 
12 & 0.516 (0.014) & 0.812 (0.021) & 0.012 (0.003) & 1.608 (0.076) & 0.47 (0.014) & 0.886 \\ 
13 & 0.508 (0.036) & 0.721 (0.065) & -0.062 (0.007) & 1.142 (0.200) & 0.641 (0.032) & 0.782 \\ 
14 & 0.573 (0.029) & 0.625 (0.039) & -0.022 (0.005) & 0.95 (0.105) & 0.602 (0.017) & 0.72 \\ 
15 & 0.507 (0.021) & 0.807 (0.034) & -0.037 (0.005) & 1.547 (0.122) & 0.51 (0.022) & 0.876 \\ 
16 & 0.53 (0.019) & 0.778 (0.026) & -0.033 (0.004) & 1.517 (0.089) & 0.456 (0.017) & 0.877 \\ 
17 & 0.509 (0.010) & 0.861 (0.013) & 0.005 (0.002) & 1.889 (0.050) & 0.339 (0.010) & 0.921 \\ 
18 & 0.369 (0.046) & 0.485 (0.262) & -0.159 (0.013) & 0.239 (0.304) & 1.031 (0.045) & 0.227 \\ 
19 & 0.561 (0.019) & 0.685 (0.025) & -0.043 (0.003) & 1.18 (0.075) & 0.53 (0.013) & 0.809 \\ 
20 & 0.536 (0.013) & 0.772 (0.017) & -0.011 (0.003) & 1.521 (0.059) & 0.429 (0.011) & 0.88 \\ 
21 & 0.552 (0.021) & 0.668 (0.030) & -0.065 (0.004) & 1.077 (0.086) & 0.568 (0.015) & 0.772 \\ 
22 & 0.566 (0.020) & 0.659 (0.026) & -0.026 (0.003) & 1.08 (0.075) & 0.54 (0.013) & 0.776 \\ 
23 & 0.606 (0.028) & 0.538 (0.033) & -0.07 (0.004) & 0.738 (0.075) & 0.603 (0.012) & 0.636 \\ 
24 & 0.546 (0.024) & 0.667 (0.032) & -0.13 (0.005) & 1.103 (0.093) & 0.542 (0.016) & 0.793 \\ 
25 & 0.438 (0.020) & 0.866 (0.039) & -0.255 (0.007) & 1.67 (0.142) & 0.509 (0.026) & 0.897 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.451 (0.004) & 1.055 (0.007) & -0.006 (0.001) & 2.736 (0.032) & 0.276 (0.007) & 0.972 \\ 
3 years & 0.447 (0.004) & 1.117 (0.006) & -0.017 (0.001) & 3.237 (0.032) & 0.172 (0.008) & 0.988 \\ 
4 years & 0.45 (0.004) & 1.149 (0.006) & -0.019 (0.001) & 3.571 (0.030) & 0.034 (0.009) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_fyr_end_Dec_sym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:08 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.768 (0.004) & 0.431 (0.002) & 0.015 (0.000) & 0.67 (0.005) & 0.416 (0.001) & 0.685 \\ 
heterogeneous rescaling & 0.512 (0.003) & 0.819 (0.005) & 0.027 (0.001) & 1.629 (0.017) & 0.43 (0.003) & 0.882 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.398 (0.012) & 1.111 (0.035) & 0.05 (0.004) & 2.594 (0.182) & 0.53 (0.031) & 0.954 \\ 
2 & 0.51 (0.020) & 0.632 (0.044) & 0.043 (0.004) & 0.762 (0.105) & 0.757 (0.015) & 0.612 \\ 
3 & 0.441 (0.007) & 1.028 (0.013) & 0.037 (0.002) & 2.447 (0.056) & 0.291 (0.012) & 0.947 \\ 
4 & 0.519 (0.014) & 0.755 (0.023) & -0.03 (0.003) & 1.324 (0.072) & 0.531 (0.013) & 0.818 \\ 
5 & 0.494 (0.009) & 0.874 (0.014) & 0.001 (0.002) & 1.829 (0.052) & 0.411 (0.010) & 0.903 \\ 
6 & 0.511 (0.010) & 0.836 (0.015) & -0.003 (0.002) & 1.716 (0.055) & 0.398 (0.011) & 0.892 \\ 
7 & 0.502 (0.012) & 0.895 (0.016) & 0.032 (0.003) & 2.036 (0.062) & 0.274 (0.014) & 0.927 \\ 
8 & 0.489 (0.012) & 0.892 (0.019) & -0.001 (0.003) & 1.907 (0.074) & 0.406 (0.014) & 0.915 \\ 
9 & 0.475 (0.009) & 0.952 (0.014) & 0.01 (0.002) & 2.206 (0.058) & 0.31 (0.012) & 0.939 \\ 
10 & 0.479 (0.011) & 0.95 (0.018) & -0.016 (0.003) & 2.204 (0.078) & 0.37 (0.016) & 0.945 \\ 
11 & 0.486 (0.009) & 0.892 (0.016) & 0.008 (0.002) & 1.888 (0.060) & 0.417 (0.012) & 0.913 \\ 
12 & 0.473 (0.020) & 0.868 (0.037) & -0.07 (0.005) & 1.713 (0.139) & 0.504 (0.025) & 0.892 \\ 
13 & 0.466 (0.010) & 1.006 (0.016) & 0.011 (0.003) & 2.521 (0.068) & 0.197 (0.016) & 0.957 \\ 
14 & 0.454 (0.011) & 1.025 (0.019) & 0.025 (0.004) & 2.579 (0.082) & 0.211 (0.019) & 0.958 \\ 
15 & 0.47 (0.011) & 0.972 (0.018) & 0.001 (0.003) & 2.312 (0.074) & 0.266 (0.016) & 0.945 \\ 
16 & 0.483 (0.011) & 0.923 (0.018) & 0.009 (0.003) & 2.077 (0.070) & 0.331 (0.015) & 0.93 \\ 
17 & 0.557 (0.025) & 0.595 (0.039) & -0.012 (0.004) & 0.795 (0.094) & 0.663 (0.015) & 0.631 \\ 
18 & 0.496 (0.009) & 0.878 (0.014) & 0.033 (0.002) & 1.886 (0.050) & 0.356 (0.010) & 0.912 \\ 
19 & 0.501 (0.013) & 0.842 (0.021) & 0.048 (0.003) & 1.693 (0.076) & 0.441 (0.014) & 0.89 \\ 
20 & 0.534 (0.014) & 0.714 (0.021) & 0.051 (0.003) & 1.207 (0.064) & 0.544 (0.011) & 0.8 \\ 
21 & 0.533 (0.014) & 0.726 (0.020) & 0.052 (0.003) & 1.259 (0.063) & 0.535 (0.011) & 0.815 \\ 
22 & 0.558 (0.017) & 0.671 (0.023) & 0.013 (0.003) & 1.1 (0.065) & 0.54 (0.011) & 0.773 \\ 
23 & 0.548 (0.018) & 0.654 (0.028) & 0.041 (0.003) & 0.995 (0.077) & 0.605 (0.013) & 0.739 \\ 
24 & 0.515 (0.009) & 0.793 (0.013) & 0.068 (0.002) & 1.566 (0.042) & 0.391 (0.008) & 0.876 \\ 
25 & 0.538 (0.013) & 0.732 (0.017) & 0.058 (0.003) & 1.347 (0.054) & 0.451 (0.010) & 0.843 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.451 (0.004) & 1.055 (0.007) & -0.006 (0.001) & 2.736 (0.032) & 0.276 (0.007) & 0.972 \\ 
3 years & 0.447 (0.004) & 1.117 (0.006) & -0.017 (0.001) & 3.237 (0.032) & 0.172 (0.008) & 0.988 \\ 
4 years & 0.45 (0.004) & 1.149 (0.006) & -0.019 (0.001) & 3.571 (0.030) & 0.034 (0.009) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:38 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.764 (0.004) & 0.432 (0.002) & 0.014 (0.000) & 0.673 (0.005) & 0.412 (0.001) & 0.684 \\ 
heterogeneous rescaling & 0.494 (0.003) & 0.863 (0.004) & 0.023 (0.001) & 1.777 (0.015) & 0.407 (0.003) & 0.897 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.271 (0.004) & 1.727 (0.021) & 0.645 (0.006) & 5.083 (0.114) & 0 (0.038) & 0.975 \\ 
2 & 0.384 (0.006) & 1.15 (0.017) & 0.204 (0.003) & 2.655 (0.074) & 0.337 (0.016) & 0.94 \\ 
3 & 0.426 (0.006) & 1.058 (0.013) & 0.103 (0.002) & 2.479 (0.054) & 0.308 (0.012) & 0.943 \\ 
4 & 0.479 (0.006) & 0.917 (0.010) & 0.081 (0.002) & 1.988 (0.039) & 0.363 (0.008) & 0.917 \\ 
5 & 0.483 (0.006) & 0.884 (0.010) & 0.058 (0.002) & 1.799 (0.040) & 0.464 (0.007) & 0.897 \\ 
6 & 0.493 (0.010) & 0.828 (0.019) & 0.007 (0.002) & 1.528 (0.068) & 0.565 (0.011) & 0.858 \\ 
7 & 0.448 (0.008) & 1.036 (0.014) & -0.001 (0.003) & 2.587 (0.064) & 0.254 (0.015) & 0.961 \\ 
8 & 0.499 (0.012) & 0.84 (0.020) & 0.005 (0.003) & 1.641 (0.075) & 0.519 (0.013) & 0.883 \\ 
9 & 0.456 (0.010) & 0.997 (0.017) & -0.01 (0.003) & 2.373 (0.077) & 0.349 (0.016) & 0.951 \\ 
10 & 0.463 (0.012) & 0.926 (0.023) & -0.057 (0.003) & 1.962 (0.094) & 0.453 (0.017) & 0.918 \\ 
11 & 0.481 (0.014) & 0.886 (0.025) & -0.036 (0.004) & 1.834 (0.098) & 0.46 (0.018) & 0.907 \\ 
12 & 0.489 (0.010) & 0.895 (0.017) & -0.009 (0.003) & 1.935 (0.066) & 0.397 (0.013) & 0.918 \\ 
13 & 0.481 (0.013) & 0.894 (0.022) & -0.029 (0.003) & 1.895 (0.087) & 0.432 (0.016) & 0.914 \\ 
14 & 0.507 (0.013) & 0.817 (0.020) & -0.028 (0.003) & 1.595 (0.072) & 0.478 (0.013) & 0.879 \\ 
15 & 0.552 (0.019) & 0.662 (0.028) & -0.024 (0.003) & 1.027 (0.079) & 0.612 (0.013) & 0.747 \\ 
16 & 0.527 (0.024) & 0.661 (0.041) & -0.065 (0.005) & 0.966 (0.114) & 0.657 (0.018) & 0.721 \\ 
17 & 0.489 (0.012) & 0.879 (0.019) & -0.045 (0.003) & 1.877 (0.073) & 0.385 (0.015) & 0.913 \\ 
18 & 0.5 (0.012) & 0.85 (0.019) & -0.022 (0.003) & 1.758 (0.071) & 0.423 (0.014) & 0.903 \\ 
19 & 0.544 (0.017) & 0.705 (0.024) & -0.049 (0.003) & 1.214 (0.072) & 0.532 (0.013) & 0.814 \\ 
20 & 0.527 (0.020) & 0.736 (0.030) & -0.063 (0.004) & 1.302 (0.098) & 0.541 (0.017) & 0.836 \\ 
21 & 0.548 (0.015) & 0.714 (0.019) & -0.057 (0.003) & 1.28 (0.061) & 0.503 (0.011) & 0.836 \\ 
22 & 0.534 (0.013) & 0.746 (0.018) & -0.059 (0.003) & 1.394 (0.058) & 0.453 (0.011) & 0.854 \\ 
23 & 0.586 (0.018) & 0.597 (0.023) & -0.059 (0.003) & 0.898 (0.058) & 0.575 (0.010) & 0.716 \\ 
24 & 0.595 (0.027) & 0.544 (0.032) & -0.099 (0.004) & 0.746 (0.074) & 0.615 (0.012) & 0.641 \\ 
25 & 0.518 (0.015) & 0.765 (0.019) & -0.18 (0.004) & 1.498 (0.065) & 0.426 (0.013) & 0.882 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.449 (0.003) & 1.046 (0.006) & 0.008 (0.001) & 2.643 (0.029) & 0.303 (0.006) & 0.966 \\ 
3 years & 0.442 (0.004) & 1.121 (0.006) & 0.004 (0.001) & 3.196 (0.031) & 0.185 (0.007) & 0.985 \\ 
4 years & 0.44 (0.004) & 1.173 (0.005) & 0.001 (0.001) & 3.668 (0.028) & 0.011 (0.008) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins25_sym_firm.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 04:22:03 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.764 (0.004) & 0.432 (0.002) & 0.014 (0.000) & 0.673 (0.005) & 0.412 (0.001) & 0.684 \\ 
heterogeneous rescaling & 0.494 (0.003) & 0.863 (0.004) & 0.023 (0.001) & 1.777 (0.015) & 0.407 (0.003) & 0.897 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.391 (0.006) & 1.149 (0.018) & 0.067 (0.003) & 2.701 (0.084) & 0.388 (0.017) & 0.949 \\ 
2 & 0.423 (0.011) & 0.982 (0.031) & 0.059 (0.004) & 1.915 (0.132) & 0.603 (0.021) & 0.893 \\ 
3 & 0.428 (0.008) & 0.995 (0.020) & 0.076 (0.003) & 2.084 (0.084) & 0.483 (0.015) & 0.913 \\ 
4 & 0.452 (0.010) & 0.938 (0.020) & 0.048 (0.003) & 1.939 (0.077) & 0.444 (0.014) & 0.903 \\ 
5 & 0.392 (0.006) & 1.227 (0.013) & -0.009 (0.003) & 3.468 (0.060) & 0 (0.018) & 0.979 \\ 
6 & 0.51 (0.010) & 0.786 (0.017) & 0.023 (0.002) & 1.43 (0.055) & 0.51 (0.010) & 0.835 \\ 
7 & 0.474 (0.006) & 0.941 (0.009) & 0.002 (0.002) & 2.123 (0.036) & 0.301 (0.008) & 0.927 \\ 
8 & 0.458 (0.007) & 1.008 (0.011) & -0.004 (0.002) & 2.445 (0.046) & 0.231 (0.011) & 0.95 \\ 
9 & 0.488 (0.007) & 0.908 (0.011) & -0.023 (0.002) & 2.013 (0.044) & 0.323 (0.009) & 0.923 \\ 
10 & 0.471 (0.007) & 0.969 (0.012) & 0.003 (0.002) & 2.291 (0.049) & 0.265 (0.011) & 0.942 \\ 
11 & 0.483 (0.009) & 0.899 (0.014) & -0.019 (0.002) & 1.919 (0.055) & 0.397 (0.011) & 0.912 \\ 
12 & 0.462 (0.007) & 0.99 (0.013) & -0.018 (0.002) & 2.35 (0.054) & 0.322 (0.011) & 0.948 \\ 
13 & 0.449 (0.007) & 1.01 (0.013) & -0.034 (0.002) & 2.413 (0.055) & 0.282 (0.012) & 0.947 \\ 
14 & 0.499 (0.012) & 0.839 (0.020) & -0.013 (0.003) & 1.65 (0.072) & 0.475 (0.013) & 0.88 \\ 
15 & 0.472 (0.010) & 0.946 (0.017) & -0.021 (0.003) & 2.147 (0.070) & 0.336 (0.015) & 0.934 \\ 
16 & 0.468 (0.007) & 0.987 (0.011) & 0.015 (0.002) & 2.396 (0.045) & 0.241 (0.010) & 0.95 \\ 
17 & 0.489 (0.010) & 0.883 (0.016) & 0.003 (0.002) & 1.844 (0.063) & 0.43 (0.012) & 0.906 \\ 
18 & 0.457 (0.011) & 0.988 (0.019) & -0.016 (0.003) & 2.326 (0.079) & 0.308 (0.017) & 0.945 \\ 
19 & 0.5 (0.012) & 0.846 (0.019) & -0.017 (0.003) & 1.717 (0.069) & 0.427 (0.013) & 0.894 \\ 
20 & 0.508 (0.011) & 0.823 (0.017) & 0.029 (0.002) & 1.633 (0.058) & 0.434 (0.011) & 0.882 \\ 
21 & 0.48 (0.007) & 0.919 (0.012) & 0.055 (0.002) & 2.051 (0.046) & 0.327 (0.010) & 0.925 \\ 
22 & 0.536 (0.013) & 0.713 (0.019) & 0.028 (0.003) & 1.204 (0.059) & 0.546 (0.010) & 0.799 \\ 
23 & 0.518 (0.010) & 0.782 (0.016) & 0.024 (0.002) & 1.476 (0.052) & 0.462 (0.010) & 0.859 \\ 
24 & 0.541 (0.013) & 0.672 (0.019) & 0.052 (0.002) & 1.073 (0.053) & 0.563 (0.009) & 0.77 \\ 
25 & 0.516 (0.012) & 0.742 (0.018) & 0.084 (0.003) & 1.335 (0.055) & 0.474 (0.010) & 0.84 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.449 (0.003) & 1.046 (0.006) & 0.008 (0.001) & 2.643 (0.029) & 0.303 (0.006) & 0.966 \\ 
3 years & 0.442 (0.004) & 1.121 (0.006) & 0.004 (0.001) & 3.196 (0.031) & 0.185 (0.007) & 0.985 \\ 
4 years & 0.44 (0.004) & 1.173 (0.005) & 0.001 (0.001) & 3.668 (0.028) & 0.011 (0.008) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins3_asym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:39 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
  & C & u & v & w+ & z+ & w- & z- & pmass \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.795 (0.003) & 0.411 (0.002) & -0.023 (0.001) & 0.611 (0.004) & 0.426 (0.001) & 0.646 (0.004) & 0.408 (0.001) & 0.664 \\ 
heterogeneous rescaling & 0.503 (0.001) & 0.833 (0.002) & -0.077 (0.001) & 1.41 (0.007) & 0.588 (0.002) & 1.916 (0.007) & 0.26 (0.002) & 0.875 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &   &   &  \\ 
1 & 0.46 (0.001) & 0.93 (0.003) & 0.049 (0.001) & 1.828 (0.010) & 0.437 (0.002) & 2.012 (0.010) & 0.401 (0.002) & 0.894 \\ 
2 & 0.504 (0.002) & 0.833 (0.003) & -0.095 (0.002) & 1.335 (0.011) & 0.692 (0.002) & 1.992 (0.010) & 0.207 (0.002) & 0.874 \\ 
3 & 0.576 (0.003) & 0.672 (0.004) & -0.199 (0.002) & 0.846 (0.010) & 0.736 (0.002) & 1.51 (0.012) & 0.238 (0.003) & 0.802 \\ 
 &   &   &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &   &   &  \\ 
2 years & 0.457 (0.002) & 1.026 (0.003) & -0.016 (0.002) & 2.359 (0.018) & 0.462 (0.004) & 2.717 (0.016) & 0.18 (0.004) & 0.959 \\ 
3 years & 0.446 (0.002) & 1.113 (0.004) & 0.015 (0.002) & 3.052 (0.022) & 0.309 (0.006) & 3.238 (0.019) & 0.081 (0.006) & 0.984 \\ 
4 years & 0.442 (0.002) & 1.17 (0.003) & 0.031 (0.002) & 3.611 (0.020) & 0.119 (0.006) & 3.687 (0.017) & -0.09 (0.006) & 0.992 \\ 
\hline \\[-1.8ex] 
\end{tabular} 


==> tables/gaussianization_nbins3_sym.tex <==

% Table created by stargazer v.5.2.3 by Marek Hlavac, Social Policy Institute. E-mail: marek.hlavac at gmail.com
% Date and time: Tue, Mar 26, 2024 - 01:27:38 PM
\begin{tabular}{@{\extracolsep{5pt}} l cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & $C$ & $u$ & $v$ & $w$ & $z$ & Prob. mass $[-w,w]$ \\ 
\hline \\[-1.8ex] 
\underline{{\it Whole sample}} &   &   &   &   &   &  \\ 
homogeneous rescaling & 0.764 (0.004) & 0.432 (0.002) & 0.014 (0.000) & 0.673 (0.005) & 0.412 (0.001) & 0.684 \\ 
heterogeneous rescaling & 0.494 (0.003) & 0.863 (0.004) & 0.023 (0.001) & 1.777 (0.015) & 0.407 (0.003) & 0.897 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Size bin}} &   &   &   &   &   &  \\ 
1 & 0.432 (0.002) & 1.014 (0.004) & 0.149 (0.001) & 2.246 (0.016) & 0.367 (0.003) & 0.926 \\ 
2 & 0.494 (0.005) & 0.861 (0.009) & -0.031 (0.001) & 1.772 (0.032) & 0.444 (0.006) & 0.903 \\ 
3 & 0.547 (0.006) & 0.708 (0.009) & -0.068 (0.001) & 1.258 (0.026) & 0.497 (0.005) & 0.83 \\ 
 &   &   &   &   &   &  \\ 
\underline{{\it Time window}} &   &   &   &   &   &  \\ 
2 years & 0.449 (0.003) & 1.046 (0.006) & 0.008 (0.001) & 2.643 (0.029) & 0.303 (0.006) & 0.966 \\ 
3 years & 0.442 (0.004) & 1.121 (0.006) & 0.004 (0.001) & 3.196 (0.031) & 0.185 (0.007) & 0.985 \\ 
4 years & 0.44 (0.004) & 1.173 (0.005) & 0.001 (0.001) & 3.668 (0.028) & 0.011 (0.008) & 0.993 \\ 
\hline \\[-1.8ex] 
\end{tabular} 

